Rethinking Representations in P&C Actuarial Science with Deep Neural Networks

Insurance companies gather a growing variety of data for use in the insurance process, but most traditional ratemaking models are not designed to support them. In particular, many emerging data sources (text, images, sensors) may complement traditional data to provide better insights to predict the future losses in an insurance contract. This paper presents some of these emerging data sources and presents a unified framework for actuaries to incorporate these in existing ratemaking models. Our approach stems from representation learning, whose goal is to create representations of raw data. A useful representation will transform the original data into a dense vector space where the ultimate predictive task is simpler to model. Our paper presents methods to transform non-vectorial data into vectorial representations and provides examples for actuarial science.

==> Rethinking actuarial representations/classification_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3,missing, 4}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,2.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\foreach \l [count=\i] in {1,2,3,p}
\draw [->] (output-\i) -- ++(2,0)
node [above, midway] {Class $\l$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3, 4}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> Rethinking actuarial representations/conv-ae.tex <==
\resizebox{0.35\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
	\path[use as bounding box] (5, -2.5) rectangle (15, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption= ,
			xlabel={{, }},
			zlabel=\Large Input,
			fill=red,
			opacity=0.25,
			height=24,
			width=2,
			depth=24
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=12,
			width=8,
			depth=12
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=6,
			width=16,
			depth=6
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Embedding,
			fill=violet,
			opacity=0.5,
			height=1,
			width=1,
			depth=25
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=blue,
			opacity=0.25,
			height=6,
			width=16,
			depth=6
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv4-east) 
	{Box={
			name=conv5,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=blue,
			opacity=0.25,
			height=12,
			width=8,
			depth=12
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv5-east) 
	{Box={
			name=conv6,
			caption= ,
			xlabel={{, }},
			zlabel=\Large Reconstructed,
			fill=blue,
			opacity=0.25,
			height=24,
			width=2,
			depth=24
		}
	};
	
	\end{tikzpicture}
}

==> Rethinking actuarial representations/conv-extract.tex <==
\resizebox{0.35\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
	\path[use as bounding box] (0, -2.5) rectangle (10, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=24,
			width=2,
			depth=24
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=12,
			width=8,
			depth=12
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=6,
			width=16,
			depth=6
		}
	};

	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=fc1,
			caption= ,
			xlabel={{, }},
			zlabel=\Large Unroll,
			fill=red,
			opacity=0.25,
			height=1,
			width=1,
			depth=25
		}
	};
	
	\pic[shift={(1,0,0)}] at (fc1-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Embedding,
			fill=violet,
			opacity=1,
			height=1,
			width=1,
			depth=15
		}
	};

	\pic[shift={(1.5,0,0)}] at (soft1-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Output,
			fill=blue,
			opacity=0.25,
			height=1,
			width=1,
			depth=1
		}
	};
	
	\end{tikzpicture}
}

==> Rethinking actuarial representations/conv-op.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}
	\draw[step=1.0,black,thin] (0,0) grid (4,4);
	\foreach \m [count=\y] in {a, b, c, d}
	\node at (\y - 0.5, 3.5) {$\m$};
	\foreach \m [count=\y] in {e, f, g, h}
	\node at (\y - 0.5, 2.5) {$\m$};
	\foreach \m [count=\y] in {i, j, k, l}
	\node at (\y - 0.5, 1.5) {$\m$};
	\foreach \m [count=\y] in {m, n, o, p}
	\node at (\y - 0.5, 0.5) {$\m$};
	
	\node at (4.5, 2) {$\ast$};
	
	\draw[step=1.0,black,thin] (5,1) grid (7,3);
	\foreach \m [count=\y] in {w, x}
	\node at (\y + 4.5, 2.5) {$\m$};
	\foreach \m [count=\y] in {y, z}
	\node at (\y + 4.5, 1.5) {$\m$};
	
	\node at (7.5, 2) {$=$};
	
	\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);
	
	\node at (8.5, 3.25) {\tiny $aw +bx$};
	\node at (8.5, 3) {\tiny $+$};
	\node at (8.5, 2.75) {\tiny $ey+fx$};
	
	\node at (9.5, 3.25) {\tiny $bw+cx$};
	\node at (9.5, 3) {\tiny $+$};
	\node at (9.5, 2.75) {\tiny $fy+gz$};
	
	\node at (10.5, 3.25) {\tiny $cw+dx$};
	\node at (10.5, 3) {\tiny $+$};
	\node at (10.5, 2.75) {\tiny $gy+hz$};
	
	\node at (8.5, 2.25) {\tiny $ew +fx$};
	\node at (8.5, 2) {\tiny $+$};
	\node at (8.5, 1.75) {\tiny $iy+jx$};
	
	\node at (9.5, 2.25) {\tiny $fw+gx$};
	\node at (9.5, 2) {\tiny $+$};
	\node at (9.5, 1.75) {\tiny $jy+kz$};
	
	\node at (10.5, 2.25) {\tiny $gw+hx$};
	\node at (10.5, 2) {\tiny $+$};
	\node at (10.5, 1.75) {\tiny $ky+lz$};
	
	\node at (8.5, 1.25) {\tiny $iw +jx$};
	\node at (8.5, 1) {\tiny $+$};
	\node at (8.5, 0.75) {\tiny $my+nx$};
	
	\node at (9.5, 1.25) {\tiny $jw+kx$};
	\node at (9.5, 1) {\tiny $+$};
	\node at (9.5, 0.75) {\tiny $ny+oz$};
	
	\node at (10.5, 1.25) {\tiny $kw+lx$};
	\node at (10.5, 1) {\tiny $+$};
	\node at (10.5, 0.75) {\tiny $oy+pz$};
	
	\draw [step=2.0,green, very thick] (1,2) rectangle (3,4);
	\draw [step=2.0,green, very thick] (9,2.5) rectangle (10,3.5);
	
	\draw [step=2.0,orange, very thick] (2,1) rectangle (4,3);
	\draw [step=2.0,orange, very thick] (10,1.5) rectangle (11,2.5);
	
	\node at (2, 4.5) {Input image};
	\node at (6, 4.5) {Filter};
	\node at (9.5, 4.5) {Convolution};
	
\end{tikzpicture}
}

==> Rethinking actuarial representations/conv-transfer.tex <==
\resizebox{0.35\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
	\path[use as bounding box] (0, -3) rectangle (10, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=white, % \ConvColor
			height=32,
			width=2,
			depth=32
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=white,
			height=16,
			width=2,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=white,
			height=8,
			width=3,
			depth=8
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Embedding,
			fill=,
			opacity=0.5,
			height=1,
			width=1,
			depth=25
		}
	};
	
	\pic[shift={(2.5,2.25,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large Task~1,
			fill=white,
			height=1,
			width=1,
			depth=25,
			text width=10cm,
		}
	};

	\pic[shift={(2.5,0.75,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large Task~2,
			fill=white,
			height=1,
			width=1,
			depth=25,
			text width=10cm,
		}
	};
	
	\pic[shift={(2.5,-0.75,0)}, color = white] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large \textbf{\dots},
			fill=white,
			height=0,
			width=0,
			depth=25,
			text width=10cm,
			color = black
		}
	};
	

	\pic[shift={(2.5,-2.25,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large Task~$\tau$,
			fill=white,
			height=1,
			width=1,
			depth=25,
			text width=10cm,
		}
	};
	
	
	\end{tikzpicture}
}

==> Rethinking actuarial representations/convolutions.tex <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {a, b, c, d}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {e, f, g, h}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {i, j, k, l}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {m, n, o, p}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (4.5, 2) {$\ast$};

\draw[step=1.0,black,thin] (5,1) grid (7,3);
\foreach \m [count=\y] in {w, x}
\node at (\y + 4.5, 2.5) {$\m$};
\foreach \m [count=\y] in {y, z}
\node at (\y + 4.5, 1.5) {$\m$};

\node at (7.5, 2) {$=$};

\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);

\node at (8.5, 3.25) {\tiny $aw +bx$};
\node at (8.5, 3) {\tiny $+$};
\node at (8.5, 2.75) {\tiny $ey+fx$};

\node at (9.5, 3.25) {\tiny $bw+cx$};
\node at (9.5, 3) {\tiny $+$};
\node at (9.5, 2.75) {\tiny $fy+gz$};

\node at (10.5, 3.25) {\tiny $cw+dx$};
\node at (10.5, 3) {\tiny $+$};
\node at (10.5, 2.75) {\tiny $gy+hz$};

\node at (8.5, 2.25) {\tiny $ew +fx$};
\node at (8.5, 2) {\tiny $+$};
\node at (8.5, 1.75) {\tiny $iy+jx$};

\node at (9.5, 2.25) {\tiny $fw+gx$};
\node at (9.5, 2) {\tiny $+$};
\node at (9.5, 1.75) {\tiny $jy+kz$};

\node at (10.5, 2.25) {\tiny $gw+hx$};
\node at (10.5, 2) {\tiny $+$};
\node at (10.5, 1.75) {\tiny $ky+lz$};

\node at (8.5, 1.25) {\tiny $iw +jx$};
\node at (8.5, 1) {\tiny $+$};
\node at (8.5, 0.75) {\tiny $my+nx$};

\node at (9.5, 1.25) {\tiny $jw+kx$};
\node at (9.5, 1) {\tiny $+$};
\node at (9.5, 0.75) {\tiny $ny+oz$};

\node at (10.5, 1.25) {\tiny $kw+lx$};
\node at (10.5, 1) {\tiny $+$};
\node at (10.5, 0.75) {\tiny $oy+pz$};

\draw [step=2.0,blue, very thick] (1,2) rectangle (3,4);
\draw [step=2.0,blue, very thick] (9,2.5) rectangle (10,3.5);

\draw [step=2.0,red, very thick] (2,1) rectangle (4,3);
\draw [step=2.0,red, very thick] (10,1.5) rectangle (11,2.5);

\node at (2, 4.5) {Input image};
\node at (6, 4.5) {Filter};
\node at (9.5, 4.5) {Convolution};

\end{tikzpicture}

==> Rethinking actuarial representations/cube.tex <==
\resizebox{\textwidth}{!}{\begin{tikzpicture}
	
	\draw[thick, step=1cm] (-4,-4) grid (4,4);
	\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
		\foreach \n in {-3.5, -2.5, ..., 3.5}
	\foreach \j in {-3.5, -2.5, ..., 3.5}
	\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
	
	\draw[thick] (-4, 4) -- (-12,12);
	\draw[thick] (-4, -4) -- (-12,4);
	\draw[thick] (-12,12) -- (-12,4);
	\draw[thick] (-12,12) -- (-4,12);
	\draw[thick] (-4,12) -- (4, 4);
	
%	\draw[thick] (-4.5,4.5) -- (3.5, 4.5);
%	\draw[thick] (-4.5,4.5) -- (-4.5, -3.5);	
	
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n, 4 + \n) -- (4 - \n, 4 + \n);
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n,4 + \n) -- (-4-\n, -4 + \n);	
	
	\foreach \n in {1, 2, 3}	
	\node at (0 - \n * 1 + 0.5, 3.5 + \n * 1) {\Huge Feature \n};
	
	\node at (-11.25 + 3.5, 11.5) {\Huge Feature $d$};
	\node at (-11.25 + 3.5 + 1, 11.5 - 1) {\Huge Feature $d$-1};
	
	\draw[loosely dotted, very thick] (-4.5,8.5) -- (-4.2,8.2);
	\draw[loosely dotted, very thick] (-8.5,4.5) -- (-8.2,4.2);
	
	\end{tikzpicture}}

==> Rethinking actuarial representations/glm.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\node [every neuron/.try] (bias) at (0,2.5) {};

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (param-\m) at (6,1-\y) {};

% Input labels
\draw [<-] (bias) -- ++(-1,0)
node [above, midway] {$1$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Output labels
\draw [->] (output-1) -- (param-1)
node [above, midway] {$g^{-1}$};

\draw [->] (param-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};


% Arrows inputs to output
\path (bias) -- node[sloped] (text-bias) {$\beta_0$} (output-1);
\draw [->] (bias) -- (text-bias) -- (output-1);

\foreach \l [count=\i] in {1,2,3,n}
\foreach \j in {1}
\path (input-\i) -- node[sloped] (text-\i) {$\beta_\l$} (output-\j);

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (text-\i) -- (output-1);
\end{tikzpicture}}

==> Rethinking actuarial representations/glm_nn.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels
\foreach \l [count=\i] in {1}
\draw [->] (output-\i) -- ++(1,0)
node [above, midway] {$\lambda$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}}

==> Rethinking actuarial representations/glm_simple.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (2,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

\draw [->] (output-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (output-1);
\end{tikzpicture}}

==> Rethinking actuarial representations/img/autoencoder.tex <==
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1,2,3,4, 5, missing,6}
	\node [every neuronr/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuronr/.try, neuron \m/.try ] (hidden-\m) at (2,1.5-\y*1.25) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {\Large $x_\l$};
	
	% Hidden labels
	\foreach \l [count=\i] in {1,2,m}
	\node [above] at (hidden-\i.north) {\Large $h^{e}_\l$};
	
	
	%%%%%%%%%%%%% Decoder
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuronb/.try, neuron \m/.try ] (hidden_decode-\m) at (6,1.5-\y*1.25) {};
	
	\foreach \m/\l [count=\y] in {1,2,3,4,5,missing,6}
	\node [every neuronb/.try, neuron \m/.try] (input_decode-\m) at (8,2.5-\y) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $x^*_\l$};
	
	\foreach \l [count=\i] in {1,2,m}
	\node [above] at (hidden_decode-\i.north) {\Large $h^{d}_\l$};
	
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [->] (input_decode-\i) -- ++(1,0)
	node [above, midway] {\Large $\widehat{x}_\l$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,6}
	\foreach \j in {1,...,3}
	\draw [->, red] (input-\i) -- (hidden-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2}
	\draw [->, red] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (hidden_decode-\i);
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,6}
	\foreach \j in {1,...,3}
	\draw [->, blue] (hidden_decode-\j) -- (input_decode-\i);
	
	\foreach \l [count=\x from 0] in {Input, Hidden \\ Encoder, Embedding, Hidden \\ Decoder, Reconstructed}
	\node [align=center, above] at (\x*2,2) {\l \\ layer};
	
	\end{tikzpicture}}

==> Rethinking actuarial representations/img/cbow.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1, 2, missing, 3, 4}
	\node [every neuronr/.try, neuron \m/.try] (input-\m) at (0,1.5-\y) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {t-2, t-1, t+1, t+2}
	\draw [<-] (input-\i) -- ++(-1.5,0)
	node [above, midway] {\Large $w_{\l}$};
		
	%%%%%%%%%%%%% Decoder
		
	\node [every neuronb/.try, neuron 1/.try] (input_decode-1) at (8,-1.75) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $h_\l$};
	
	\foreach \l [count=\i] in {1}
	\draw [->] (input_decode-\i) -- ++(1.5,0)
	node [above, midway] {\Large $\widehat{w}_t$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,4}
	\foreach \j in {1,2}
	\draw [->, red] (input-\i) -- (embedding-\j);
	
	% Arrows hidden to embedding
%	\foreach \i in {1,...,3}
%	\foreach \j in {1, 2}
%	\draw [->] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding

	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (input_decode-1);
	
	
	\foreach \l [count=\x from 0] in {Input, Hidden, Output}
	\node [align=center, above] at (\x*4,1.5) {\l \\ layer};
	
, 	\end{tikzpicture}}

==> Rethinking actuarial representations/img/classification_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3,missing, 4}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,2.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\foreach \l [count=\i] in {1,2,3,p}
\draw [->] (output-\i) -- ++(2,0)
node [above, midway] {Class $\l$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3, 4}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> Rethinking actuarial representations/img/convolutions.tex <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {a, b, c, d}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {e, f, g, h}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {i, j, k, l}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {m, n, o, p}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (4.5, 2) {$\ast$};

\draw[step=1.0,black,thin] (5,1) grid (7,3);
\foreach \m [count=\y] in {w, x}
\node at (\y + 4.5, 2.5) {$\m$};
\foreach \m [count=\y] in {y, z}
\node at (\y + 4.5, 1.5) {$\m$};

\node at (7.5, 2) {$=$};

\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);

\node at (8.5, 3.25) {\tiny $aw +bx$};
\node at (8.5, 3) {\tiny $+$};
\node at (8.5, 2.75) {\tiny $ey+fx$};

\node at (9.5, 3.25) {\tiny $bw+cx$};
\node at (9.5, 3) {\tiny $+$};
\node at (9.5, 2.75) {\tiny $fy+gz$};

\node at (10.5, 3.25) {\tiny $cw+dx$};
\node at (10.5, 3) {\tiny $+$};
\node at (10.5, 2.75) {\tiny $gy+hz$};

\node at (8.5, 2.25) {\tiny $ew +fx$};
\node at (8.5, 2) {\tiny $+$};
\node at (8.5, 1.75) {\tiny $iy+jx$};

\node at (9.5, 2.25) {\tiny $fw+gx$};
\node at (9.5, 2) {\tiny $+$};
\node at (9.5, 1.75) {\tiny $jy+kz$};

\node at (10.5, 2.25) {\tiny $gw+hx$};
\node at (10.5, 2) {\tiny $+$};
\node at (10.5, 1.75) {\tiny $ky+lz$};

\node at (8.5, 1.25) {\tiny $iw +jx$};
\node at (8.5, 1) {\tiny $+$};
\node at (8.5, 0.75) {\tiny $my+nx$};

\node at (9.5, 1.25) {\tiny $jw+kx$};
\node at (9.5, 1) {\tiny $+$};
\node at (9.5, 0.75) {\tiny $ny+oz$};

\node at (10.5, 1.25) {\tiny $kw+lx$};
\node at (10.5, 1) {\tiny $+$};
\node at (10.5, 0.75) {\tiny $oy+pz$};

\draw [step=2.0,blue, very thick] (1,2) rectangle (3,4);
\draw [step=2.0,blue, very thick] (9,2.5) rectangle (10,3.5);

\draw [step=2.0,red, very thick] (2,1) rectangle (4,3);
\draw [step=2.0,red, very thick] (10,1.5) rectangle (11,2.5);

\node at (2, 4.5) {Input image};
\node at (6, 4.5) {Filter};
\node at (9.5, 4.5) {Convolution};

\end{tikzpicture}

==> Rethinking actuarial representations/img/cube.tex <==
\resizebox{0.8\linewidth}{0.7\linewidth}{\begin{tikzpicture}
	
	\draw[thick, step=1cm] (-4,-4) grid (4,4);
	\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
		\foreach \n in {-3.5, -2.5, ..., 3.5}
	\foreach \j in {-3.5, -2.5, ..., 3.5}
	\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
	
	\draw[thick] (-4, 4) -- (-12,12);
	\draw[thick] (-4, -4) -- (-12,4);
	\draw[thick] (-12,12) -- (-12,4);
	\draw[thick] (-12,12) -- (-4,12);
	\draw[thick] (-4,12) -- (4, 4);
	
	\draw[thick] (-4.5,4.5) -- (3.5, 4.5);
	\draw[thick] (-4.5,4.5) -- (-4.5, -3.5);	
	
	\foreach \n in {0.5, 1, 1.5, 7, 7.5}	
	\draw[thick] (-4 - \n, 4 + \n) -- (4 - \n, 4 + \n);
	\foreach \n in {0.5, 1, 1.5, 7, 7.5}	
	\draw[thick] (-4 - \n,4 + \n) -- (-4-\n, -4 + \n);	
	
	\foreach \n in {1, 2, 3}	
	\node at (0 - \n * 0.5, 3.75 + \n * 0.5) {Feature \n};
	
	\node at (-11.25 + 3.5, 11.75) {Feature $d$};
	\node at (-11.25 + 3.5 + 0.5, 11.75 - 0.5) {Feature $d$-1};
	
	\draw[loosely dotted, very thick] (-4.5,8.5) -- (-4.2,8.2);
	\draw[loosely dotted, very thick] (-8.5,4.5) -- (-8.2,4.2);
	
	\end{tikzpicture}}

==> Rethinking actuarial representations/img/deep-nn-1.tex <==
%\resizebox{\textwidth}{!}{
%\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
%
%\foreach \m/\l [count=\y] in {1,2,3,missing,4}
%\node [every neuron/.try, neuron \m/.try, red, thick] (input-\m) at (0,2.5-\y) {};
%
%\foreach \m [count=\y] in {1,2,3}
%\node [every neuron/.try, neuron \m/.try, red, thick] (hidden1-\m) at (2,2-\y*1.25) {};
%
%\foreach \m [count=\y] in {1,2,3}
%\node [every neuron/.try, neuron \m/.try, red, thick] (hidden2-\m) at (4,2-\y*1.25) {};
%
%\foreach \m [count=\y] in {1,2,3}
%\node [every neuron/.try, neuron \m/.try, red, thick] (hidden3-\m) at (6,2-\y*1.25) {};
%
%\foreach \m [count=\y] in {1}
%\node [every neuron/.try, neuron \m/.try, blue, thick] (output-\m) at (8,0.375-\y*0.75) {};
%
%% Input labels
%\foreach \l [count=\i] in {1,2,3,p}
%\draw [<-, red, thick] (input-\i) -- ++(-1,0)
%node [above, midway] {$x_\l$};
%
%%\foreach \l [count=\i] in {1,2,3}
%%\node [above, red] at (hidden3-\i.north) {$x^*_{\l}$};
%
%
%% Output labels
%\foreach \l [count=\i] in {1}
%\draw [->, blue, thick] (output-\i) -- ++(1,0)
%node [above, midway] {$\hat{y}$};
%
%% Arrows inputs to hidden
%\foreach \i in {1,...,4}
%\foreach \j in {1,...,3}
%\draw [->, red, thick] (input-\i) -- (hidden1-\j);
%
%% Arrows hidden 1 to hidden 2
%\foreach \i in {1,...,3}
%\foreach \j in {1,...,3}
%\draw [->, red, thick] (hidden1-\i) -- (hidden2-\j);
%
%% Arrows hidden 1 to hidden 2
%\foreach \i in {1,...,3}
%\foreach \j in {1,...,3}
%\draw [->, red, thick] (hidden2-\i) -- (hidden3-\j);
%
%% Arrows hidden to output
%\foreach \i in {1,...,3}
%\foreach \j in {1}
%\draw [->, blue, thick] (hidden3-\i) -- (output-\j);
%
%%\foreach \l [count=\x from 0] in {Input, First \\ Hidden, Second \\ Hidden, Embedding \\ Hidden, Output}
%\node [align=center, above] at (0,2) {Input \\ layer};
%\node [align=center, above] at (2,2) {First \\ Hidden \\ layer};
%\node [align=center, above] at (4,2) {Second \\ Hidden \\ layer};
%\node [align=center, above] at (6,2) {Third \\ Hidden \\ layer};
%\node [align=center, above] at (8,2) {Output \\ layer};
%
%\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (-0.5,-3) -- (8.5, -3) node[midway,yshift=-0.8cm]{End-to-end model};
%
%\end{tikzpicture}
%}


\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	\foreach \m/\l [count=\y] in {1,2,3,missing,4}
	\node [every neuron/.try, neuron \m/.try, thick] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, thick] (hidden1-\m) at (2,2-\y*1.25) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, thick] (hidden2-\m) at (4,2-\y*1.25) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, thick] (hidden3-\m) at (6,2-\y*1.25) {};
	
	\foreach \m [count=\y] in {1}
	\node [every neuron/.try, neuron \m/.try, thick] (output-\m) at (8,0.375-\y*0.75) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,p}
	\draw [<-, black, thick] (input-\i) -- ++(-1,0)
	node [above, midway] {$x_\l$};
	
	%\foreach \l [count=\i] in {1,2,3}
	%\node [above, black] at (hidden3-\i.north) {$x^*_{\l}$};
	
	
	% Output labels
	\foreach \l [count=\i] in {1}
	\draw [->, black, thick] (output-\i) -- ++(1,0)
	node [above, midway] {$\hat{y}$};
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,4}
	\foreach \j in {1,...,3}
	\draw [->, black, thick] (input-\i) -- (hidden1-\j);
	
	% Arrows hidden 1 to hidden 2
	\foreach \i in {1,...,3}
	\foreach \j in {1,...,3}
	\draw [->, black, thick] (hidden1-\i) -- (hidden2-\j);
	
	% Arrows hidden 1 to hidden 2
	\foreach \i in {1,...,3}
	\foreach \j in {1,...,3}
	\draw [->, black, thick] (hidden2-\i) -- (hidden3-\j);
	
	% Arrows hidden to output
	\foreach \i in {1,...,3}
	\foreach \j in {1}
	\draw [->, black, thick] (hidden3-\i) -- (output-\j);
	
	%\foreach \l [count=\x from 0] in {Input, First \\ Hidden, Second \\ Hidden, Embedding \\ Hidden, Output}
	\node [align=center, above] at (0,2) {Input \\ layer};
	\node [align=center, above] at (2,2) {First \\ Hidden \\ layer};
	\node [align=center, above] at (4,2) {Second \\ Hidden \\ layer};
	\node [align=center, above] at (6,2) {Third \\ Hidden \\ layer};
	\node [align=center, above] at (8,2) {Output \\ layer};
	
	\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (-0.5,-3) -- (8.5, -3) node[midway,yshift=-0.8cm]{End-to-end model};
	
	\end{tikzpicture}
}

==> Rethinking actuarial representations/img/deep-nn-2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuronr/.try, neuron \m/.try, thick] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuronr/.try, neuron \m/.try, thick] (hidden1-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuronr/.try, neuron \m/.try, thick] (hidden2-\m) at (4,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuronv/.try, neuron \m/.try, thick] (hidden3-\m) at (6,2-\y*1.25) {};


\foreach \m [count=\y] in {1,2,3}
\node [every neuronv/.try, neuron \m/.try, thick] (hidden4-\m) at (9,2-\y*1.25) {};
\foreach \m [count=\y] in {1}
\node [every neuronb/.try, neuron \m/.try, thick] (output-\m) at (11,0.375-\y*0.75) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,p}
\draw [<-, thick] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
%\foreach \l [count=\i] in {1,{J^{(1)}}}
%\node [above] at (hidden1-\i.north) {$h^{(1)}_{\l}$};
%
%\foreach \l [count=\i] in {1,{J^{(2)}}}
%\node [above] at (hidden2-\i.north) {$h^{(2)}_{\l}$};
%
\foreach \l [count=\i] in {1,2,3}
\node [above] at (hidden3-\i.north) {$x^*_{\l}$};

\foreach \l [count=\i] in {1,2,3}
\node [above] at (hidden4-\i.north) {$x^*_{\l}$};

% Output labels
\foreach \l [count=\i] in {1}
\draw [->, thick] (output-\i) -- ++(1,0)
node [above, midway] {$\hat{y}$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,3}
\draw [->, red, thick] (input-\i) -- (hidden1-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden1-\i) -- (hidden2-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden2-\i) -- (hidden3-\j);

% Arrows hidden to output
\foreach \i in {1,...,3}
\foreach \j in {1}
\draw [->, blue, thick] (hidden4-\i) -- (output-\j);


\node [align=center, above] at (0,2) {Input \\ layer};
%\node [align=center, above] at (2,2) {First \\ Hidden \\ layer};
%\node [align=center, above] at (4,2) {Second \\ Hidden \\ layer};
\node [align=center, above] at (6,2) {Embedding \\ layer};

\node [align=center, above] at (9,2) {Embedding \\ layer};
\node [align=center, above] at (11,2) {Output \\ layer};

\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (-0.5,-3) -- (6.5, -3) node[midway,yshift=-0.8cm]{Step 1: representation model};
\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (8.5,-3) -- (11.5, -3) node[midway,yshift=-0.8cm]{Step 2: predictive model};

\end{tikzpicture}
}

==> Rethinking actuarial representations/img/deep-nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, red, thick] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuron/.try, neuron \m/.try, red, thick] (hidden1-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuron/.try, neuron \m/.try, red, thick] (hidden2-\m) at (4,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuron/.try, neuron \m/.try, red, thick] (hidden3-\m) at (6,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try, blue, thick] (output-\m) at (8,0.375-\y*0.75) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,p}
\draw [<-, red, thick] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
%\foreach \l [count=\i] in {1,{J^{(1)}}}
%\node [above] at (hidden1-\i.north) {$h^{(1)}_{\l}$};
%
%\foreach \l [count=\i] in {1,{J^{(2)}}}
%\node [above] at (hidden2-\i.north) {$h^{(2)}_{\l}$};
%
\foreach \l [count=\i] in {1,2,3}
\node [above, red] at (hidden3-\i.north) {$x^*_{\l}$};


% Output labels
\foreach \l [count=\i] in {1}
\draw [->, blue, thick] (output-\i) -- ++(1,0)
node [above, midway] {$\hat{y}$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,3}
\draw [->, red, thick] (input-\i) -- (hidden1-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden1-\i) -- (hidden2-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden2-\i) -- (hidden3-\j);

% Arrows hidden to output
\foreach \i in {1,...,3}
\foreach \j in {1}
\draw [->, blue, thick] (hidden3-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, First \\ Hidden, Second \\ Hidden, Third \\ Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> Rethinking actuarial representations/img/glm.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\node [every neuron/.try] (bias) at (0,2.5) {};

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (param-\m) at (6,1-\y) {};

% Input labels
\draw [<-] (bias) -- ++(-1,0)
node [above, midway] {$1$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Output labels
\draw [->] (output-1) -- (param-1)
node [above, midway] {$g^{-1}$};

\draw [->] (param-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};


% Arrows inputs to output
\path (bias) -- node[sloped] (text-bias) {$\beta_0$} (output-1);
\draw [->] (bias) -- (text-bias) -- (output-1);

\foreach \l [count=\i] in {1,2,3,n}
\foreach \j in {1}
\path (input-\i) -- node[sloped] (text-\i) {$\beta_\l$} (output-\j);

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (text-\i) -- (output-1);
\end{tikzpicture}}

==> Rethinking actuarial representations/img/glm_nn.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels
\foreach \l [count=\i] in {1}
\draw [->] (output-\i) -- ++(1,0)
node [above, midway] {$\lambda$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}}

==> Rethinking actuarial representations/img/glm_simple.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (2,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

\draw [->] (output-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (output-1);
\end{tikzpicture}}

==> Rethinking actuarial representations/img/maxpool.tex <==
\begin{tikzpicture}

\draw[fill = red!20] (0, 2) rectangle (2, 4);
\draw[fill = blue!20] (2, 2) rectangle (4, 4);
\draw[fill = green!20] (0, 0) rectangle (2, 2);
\draw[fill = yellow!20] (2, 0) rectangle (4, 2);

\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {5, 3, 0, 3}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {4, 0, 9, 4}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {2, 4, 1, 2}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {1, 3, 2, 3}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (5, 2) {$\longrightarrow$};

\draw[fill = red!20] (6, 2) rectangle (7, 3);
\draw[fill = blue!20] (7, 2) rectangle (8, 3);
\draw[fill = green!20] (6, 1) rectangle (7, 2);
\draw[fill = yellow!20] (7, 1) rectangle (8, 2);

\draw[step=1.0,black,thin] (6,1) grid (8,3);
\foreach \m [count=\y] in {5, 9}
\node at (\y + 5.5, 2.5) {$\m$};
\foreach \m [count=\y] in {4, 3}
\node at (\y + 5.5, 1.5) {$\m$};


\end{tikzpicture}

==> Rethinking actuarial representations/img/nb_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.25-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\theta$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> Rethinking actuarial representations/img/parodi1-8.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
	\node (cdata) [data] {Claims data (including portfolio data)};
	\node (edata) [data, right of=cdata, xshift = 2cm] {Exposure data};
	\node (codata) [data, right of=edata, xshift = 2cm] {Cover data};
	\node (dot1) [circle, below of=cdata, draw =black, fill = blue!30, xshift = 2cm] {};
	\node (rcosting) [process, right of=dot1, xshift = 1cm] {Risk costing (gross)};
	\node (dot2) [circle, right of=rcosting, draw =black, fill = blue!30, xshift = 1cm] {};
	\node (rceding) [process, right of=dot2, xshift = 1cm] {Risk costing (ceded)};
	
	\begin{pgfonlayer}{background}
	\path (cdata.west |- codata.north)+(-1, 1) node (a) {};
	\path (dot1.south -| rceding.east)+(1,-1) node (b) {};
	\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title1) [above of=codata, yshift = 0cm] {\Large{Risk costing process}};
	\node (famil) [process, below of=dot1, xshift = -2cm, yshift = -1cm] {Familiarise with the risk};
	
	\draw [arrow] (cdata) |- (dot1);
	\draw [arrow] (edata) -| (dot1);
	\draw [arrow] (famil) |- (dot1);
	\draw [arrow] (dot1) -- (rcosting);
	\draw [arrow] (rcosting) -- (dot2);
	\draw [arrow] (codata) -- (dot2);
	\draw [arrow] (dot2) -- (rceding);
	
	\node (dot3) [circle, right of = rceding, xshift = 1.5cm, draw = black, fill = blue!30] {};
	\node (disc) [process, right of = dot3, xshift = 1cm] {Discounting for investment income};
	\node (load) [process, above of = disc] {Loading for capital/profit};
	\node (loadoth) [process, below of = disc] {Loading for other expenses};
	\draw [arrow] (rceding) -- (dot3);
	\draw [arrow] (dot3) -- (disc);
	\draw [arrow] (dot3) |- (load);
	\draw [arrow] (dot3) |- (loadoth);
	
	\begin{pgfonlayer}{background}
	\path (load.west |- load.north)+(-.5, 1) node (a) {};
	\path (loadoth.south -| loadoth.east)+(.5,-1) node (b) {};
	\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title1) [above of=load, yshift = 0cm] {\Large{Capital modelling}};
	
	\node (dot4) [circle, right of = disc, xshift = 1cm, draw = black, fill = blue!30] {};
	\node (prem1) [process, right of = dot4, xshift = 1cm] {Technical premium};
	\node (dot5) [circle, right of = prem1, xshift = 1cm, draw = black, fill = blue!30] {};
	\node (prem2) [process, right of = dot5, xshift = 1cm] {Premium charged};
	\node (consider) [data, above of = dot5, yshift = 2cm] {Commercial considerations and other constraints};
	
	\draw [arrow] (disc) -- (dot4);
	\draw [arrow] (load) -| (dot4);
	\draw [arrow] (loadoth) -| (dot4);
	\draw [arrow] (dot4) -- (prem1);
	\draw [arrow] (prem1) -- (dot5);
	\draw [arrow] (dot5) -- (prem2);
	\draw [arrow] (consider) -- (dot5);
	\end{tikzpicture}
}

==> Rethinking actuarial representations/img/parodi12-2.tex <==
\resizebox{0.5\textwidth}{!}{
		\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Data};
		\node (split) [process, below of=data, yshift = -2cm] {Split};
		\node (prior) [data, right of=data, xshift = 2cm] {Prior knowledge};
		\node (train) [data, below of=prior, yshift = -1cm] {Train data};
		\node (test) [data, below of=train] {Test data};
		\node (choose) [decision, right of=prior, xshift = 2cm] {Choose model};
		\node (trainm) [process, below of=choose, yshift = -1cm] {Train model};
		\node (testm) [process, below of=trainm] {Test model};
		\node (isvalid) [decision, below of=testm, yshift = -1cm] {Valid model ?};
		\node (use) [process, below of=isvalid, yshift = -1cm] {Use model};
		
		\draw [arrow] (data) -- (split);
		\draw [arrow] (split) -- (train);
		\draw [arrow] (split) -- (test);
		\draw [arrow] (prior) -- (choose);
		\draw [arrow] (choose) -- (trainm);
		\draw [arrow] (train) -- (trainm);
		\draw [arrow] (test) -- (testm);
		\draw [arrow] (trainm) -- (testm);
		\draw [arrow] (testm) -- (isvalid);
		\draw [arrow] (isvalid) -- node[anchor=east] {yes} (use);
		\draw [arrow] (isvalid) -- +(3cm,0) |- (choose) node[near start, right, xshift = 0.2cm] {no};
		\end{tikzpicture}
	}

==> Rethinking actuarial representations/img/parodi12-4.tex <==
\resizebox{0.5\textwidth}{!}{
		\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Data};
		\node (split) [process, below of=data, yshift = -2cm] {Split};
		\node (prior) [data, right of=data, xshift = 2.5cm, yshift = 3cm] {Prior knowledge};
		
		\node (valid) [data, right of=split, xshift = 2.5cm] {Validation data};
		\node (train) [data, above of=valid, yshift = 1cm] {Train data};
		\node (test) [data, below of=valid, yshift = -1cm] {Test data};
		
		\node (choose) [decision, right of=prior, xshift = 3cm] {Choose models and hyper-parameters};
		\node (trainm) [process, below of=choose, yshift = -2cm] {Train models and hyper-parameters};
		\node (testm) [process, right of=valid, xshift = 3cm] {Select best model and hyper-parameters};
		\node (validm) [process, right of=test, xshift = 3cm] {Test best model};
		\node (use) [process, below of=validm] {Use model};
		
		\draw [arrow] (data) -- (split);
		\draw [arrow] (split) -- (train);
		\draw [arrow] (split) -- (valid);
		\draw [arrow] (split) -- (test);
		\draw [arrow] (prior) -- (choose);
		\draw [arrow] (choose) -- (trainm);
		\draw [arrow] (train) -- (trainm);
		\draw [arrow] (valid) -- (testm);
		\draw [arrow] (test) -- (validm);
		\draw [arrow] (trainm) -- (testm);
		\draw [arrow] (testm) -- (validm);
		\draw [arrow] (validm) -- (use);
		\end{tikzpicture}
	}

==> Rethinking actuarial representations/img/parodi8-1.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
	\node (prep) [process] {Data preparation};
	\node (valid) [process, below of=prep, yshift = 0.5cm] {Data validation};
	\node (net) [process, below of=valid, yshift = 0.5cm] {Data cleaning};
	\node (transf) [process, below of =net, yshift = 0.5cm] {Data transformation};
	\node (sommaire) [process, below of =transf, yshift = 0.5cm] {Data summary};
	
	\node (dot1) [circle, right of=net, draw =black, fill = blue!30, xshift = 1.5cm] {};
	\draw [arrow] (prep) -- (valid);
	\draw [arrow] (valid) -- (net);
	\draw [arrow] (net) -- (dot1);
	\draw [arrow] (transf) -| (dot1);
	\draw [arrow] (net) -- (transf);
	\draw [arrow] (transf) -- (sommaire);
	
	
	\node (datasev) [data, right of = prep, xshift =3.5cm, yshift = -1cm] {Severity data};
	\node (datafreq) [data, below of = datasev, yshift = -2cm] {Frequency data};
	\draw [arrow] (dot1) -| (datafreq);
	\draw [arrow] (dot1) -| (datasev);
	
	\node (ibner) [process, right of = datasev, xshift=3cm, yshift = -0.2cm] {Severity adjustments (IBNR and IBNER)};			
	\node (ibnr) [process, right of = datafreq, xshift=3cm, yshift=0.5cm] {Frequency adjustment (IBNER)};

	\node (exposure) [process, below of = ibnr] {Exposure adjustments};
	
	\draw [arrow] (datasev) -- (ibner);
	\draw [arrow] (datafreq) -- (ibnr);
	\draw [arrow] (datafreq) -- (exposure);
	
	\node (sev) [process, right of = ibner, xshift = 5cm, yshift =1.5cm,text width=4cm] {Chose and callibrate a severity model (Positive support distribution, GLM)};
	\node (dep1) [process, below of = sev, yshift = -1cm,text width=4cm] {Dependence modeling between frequency and severity (Tweedie, copulas)};
	\node (freq) [process, below of = dep1, yshift = -1.4cm,text width=4cm] {Choose and calibrate a frequency model (count distribution, GLM, Poisson or renewal process)};
	\node (dep2) [process, right of = dep1, xshift = 3cm,text width=4cm] {Modeling dependence between contracts (multivariate distributions, copulas)};
	
	
    \node (agg) [process, right of = dep2, xshift = 4.5cm,text width=4cm] {Evaluation of total cost distribution with aggregation methods for portfolio (convolution, Panjer algorithm, fft, Monte Carlo Simulation)};
    \node (solv) [process, right of = agg, xshift = 2.5cm, yshift = 1cm] {Calculate risk measures for solvability};
	\node (tarif) [process, below of = solv, yshift = 0cm] {Calculate risk measures for pricing};
	
	\draw [arrow] (ibner) -- (sev);
	\draw [arrow] (ibnr) -- (freq);
	\draw [arrow] (exposure) -- (freq);
	
	\draw [arrow] (sev) -- (dep1);
	\draw [arrow] (freq) -- (dep1);
	\draw [arrow] (dep1) -- (sev);
	\draw [arrow] (dep1) -- (freq);
	
	\draw [arrow] (dep1) -- (dep2);
	\draw [arrow] (dep2) -- (agg);
	
	\draw [arrow] (agg) -- (tarif);
	\draw [arrow] (agg) -- (solv);
				
	
	\begin{pgfonlayer}{background}
	\path (prep.west |- prep.north)+(-1.5, 2) node (a) {};
	\path (exposure.south -| exposure.east)+(1.5,-1.5) node (b) {};
	\path[fill=green!0,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title5) [above of=datasev, yshift = 1.8cm] {Data preparation};
	
	\begin{pgfonlayer}{background}
	\path (sev.west |- sev.north)+(-1.1, 1.1) node (a) {};
	\path (freq.south -| freq.east)+(6,-1.1) node (b) {};
	\path[fill=red!0,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title5) [above of=sev, yshift = 0.5cm, xshift = 2cm] {Loss and dependence modeling};
	
	\begin{pgfonlayer}{background}
	\path (agg.west |- agg.north)+(-0.5, 3.3) node (a) {};
	\path (tarif.south -| tarif.east)+(0.5,-4) node (b) {};
	\path[fill=blue!0,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title5) [above of=agg, yshift = 3.4cm, xshift = 2.3cm] {Aggregation and allocation};
	
	\begin{pgfonlayer}{background}
	\path (ibner.west |- ibner.north)+(-0.5, 1) node (a) {};
	\path (exposure.south -| exposure.east)+(0.5,-0.5) node (b) {};
	\path[fill=red!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title2) [above of=ibner, yshift = -0.35cm] {Frequency and severity};
	\node (title2) [above of=ibner, yshift = -0.7cm] {data adjustment};
	\begin{pgfonlayer}{background}
	\path (prep.west |- prep.north)+(-0.5, 1) node (a) {};
	\path (sommaire.south -| sommaire.east)+(0.5,-0.5) node (b) {};
	\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title1) [above of=prep, yshift = -0.8cm] {Data exploration};
	\node (title1) [above of=prep, yshift = -1.15cm] {and preparation};
	
	\begin{pgfonlayer}{background}
	\path (sev.west |- sev.north)+(-0.5, 0.5) node (a) {};
	\path (freq.south -| freq.east)+(0.5,-0.5) node (b) {};
	\path[fill=green!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title4) [above of=sev, yshift = -0.65cm] {Loss modeling};
	
	
	\begin{pgfonlayer}{background}
	\path (dep1.west |- dep1.north)+(-0.5, 0.5) node (a) {};
	\path (dep2.south -| dep2.east)+(0.5,-0.5) node (b) {};
	\path[fill=blue!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title6) [above of=dep2, yshift = -0.65cm, xshift = -2cm] {Dependence modeling};
\end{tikzpicture}
	}

==> Rethinking actuarial representations/img/pca.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1,2,3,4, 5, missing,6}
	\node [every neuronr/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {\Large $x_\l$};
		
	%%%%%%%%%%%%% Decoder
		
	\foreach \m/\l [count=\y] in {1,2,3,4,5,missing,6}
	\node [every neuronb/.try, neuron \m/.try] (input_decode-\m) at (8,2.5-\y) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $x^*_\l$};
	
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [->] (input_decode-\i) -- ++(1,0)
	node [above, midway] {\Large $\widehat{x}_\l$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,6}
	\foreach \j in {1,2}
	\draw [->, red] (input-\i) -- (embedding-\j);
	
	% Arrows hidden to embedding
%	\foreach \i in {1,...,3}
%	\foreach \j in {1, 2}
%	\draw [->] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,6}
	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (input_decode-\i);
	
	% Arrows inputs to hidden
%	\foreach \i in {1,...,6}
%	\foreach \j in {1,...,3}
%	\draw [->] (hidden_decode-\j) -- (input_decode-\i);
	
	\foreach \l [count=\x from 0] in {Input, Embedding, Reconstructed}
	\node [align=center, above] at (\x*4,2) {\l \\ layer};
	
	\end{tikzpicture}}

==> Rethinking actuarial representations/img/process.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Traditionnal variables (TV)};
		\node (emerging1) [datae,below of=data] {Emerging variable source 1 (EV1)};
		\node (dots1) [below of = emerging1, scale = 3] {\rvdots};
		\node (emerging2) [datae,below of=dots1] {Emerging variable source $m$ (EVm)} ;
		
		\node (representation0) [process, right of = data, xshift=3.5cm] {Traditionnal features (TF)};
		\node (representation1) [process,right of = emerging1, xshift=3.5cm] {Emerging features source 1 (EF1)};
		\node (dots2) [right of = dots1, scale = 3, xshift=1.2cm] {\rvdots};
		\node (representation2) [process,right of = emerging2, xshift=3.5cm] {Emerging features source $m$ (EFm)};
%		\node (representationc) [process, pattern=north east lines, pattern color = blue!30,right of = representation1, xshift = 2cm, yshift=-1cm] {Combined features $\boldsymbol{x}^*$};

		\node (representationc) [process,right of = representation1, xshift = 3.5cm, yshift=-1cm] {Combined features $\boldsymbol{x}^*$ (CF)};
		
		\node (predict) [processt, right of = representationc, xshift= 3.5cm] {Predictive model (PM)};
		\node (response) [decisiont, right of = predict, xshift = 3.5cm] {Prediction};
		
		\draw [arrow] (data) -- (representation0);
		\draw [arrow] (emerging1) -- (representation1);
		\draw [arrow] (emerging2) -- (representation2);
		\draw [arrow] (representation0) -- (representationc);
		\draw [arrow] (representation1) -- (representationc);
		\draw [arrow] (dots2) -- (representationc);
		\draw [arrow] (representation2) -- (representationc);
		\draw [arrow] (representationc) -- (predict);
		\draw [arrow] (predict) -- (response);
		
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-7) -- (13.5, -7) node[midway,yshift=-0.8cm]{Step 1: representation model};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (14,-7) -- (19.25, -7) node[midway,yshift=-0.8cm]{Step 2: predictive model};
		
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-8) -- (19.25, -8) node[midway,yshift=-0.8cm]{End-to-end model};
		
		
		
	\end{tikzpicture}
}

==> Rethinking actuarial representations/img/rnn-one-col.tex <==
\resizebox{!}{0.17\textheight}{
	\begin{tikzpicture}[item/.style={circle,draw,thick,align=center},
	itemc/.style={item,on chain,join}]
	\node[item, fill=red!25] (A1) {$\rnnvect{h}{1}$};
	\node[item, right of = A1, xshift=3em, fill=red!25] (A2) {$\rnnvect{h}{2}$};
	\node[item, right of = A2, xshift=3em, fill=red!25] (A3) {$\rnnvect{h}{3}$};
	\node[item, right of = A3, xshift=5em, fill = violet!50] (AT) {$\rnnvect{h}{T}$};
	\draw[very thick,-latex, red] (A1) -- (A2);
	\draw[very thick,-latex, red] (A2) -- (A3);
	\draw[very thick,-latex, red] (A3) -- (AT);
	
	\foreach \X in {1,2,3,T} 
	{\draw[red, very thick,latex-] (A\X.south) -- ++ (0,-2em) node[below,item,black,fill=red!25] (x\X) {$\boldsymbol{w}^{\langle \X \rangle *}$};}
	\path (A3) -- (AT) node[midway,scale=2.5,font=\bfseries, red] {\dots};
	\draw[very thick,-latex, blue] (AT.north) -- ++ (0,2em) node[above,item,black, fill=blue!25] (hT) {$\rnnvect{o}{T}$};
	% https://tex.stackexchange.com/questions/494139/how-do-i-draw-a-simple-recurrent-neural-network-with-goodfellows-style
	\end{tikzpicture}
}

==> Rethinking actuarial representations/img/rnn-one.tex <==
\resizebox{!}{0.17\textheight}{
\begin{tikzpicture}[item/.style={circle,draw,thick,align=center},
	itemc/.style={item,on chain,join}]
	\begin{scope}[start chain=going right,nodes=itemc,every
		join/.style={-latex,very thick},local bounding box=chain]
		\path node (A1) {$\rnnvect{h}{1}$} node (A2) {$\rnnvect{h}{2}$} node (A3) {$\rnnvect{h}{3}$} node[xshift=2em] (AT) {$\rnnvect{h}{T}$};
	\end{scope}
	\foreach \X in {1,2,3,T} 
	{\draw[very thick,latex-] (A\X.south) -- ++ (0,-2em) node[below,item,fill=gray!0] (x\X) {$\boldsymbol{w}^{\langle \X \rangle *}$};}
	\path (A3) -- (AT) node[midway,scale=2.5,font=\bfseries] {\dots};
	\draw[very thick,-latex] (AT.north) -- ++ (0,2em) node[above,item,fill=gray!0] (hT) {$\rnnvect{o}{T}$};
	% https://tex.stackexchange.com/questions/494139/how-do-i-draw-a-simple-recurrent-neural-network-with-goodfellows-style
\end{tikzpicture}
}

==> Rethinking actuarial representations/img/rnn.tex <==
\resizebox{!}{0.17\textheight}{
	\begin{tikzpicture}[item/.style={circle,draw,thick,align=center},itemc/.style={item,on chain,join}]
%		\begin{scope}[start chain=going right,nodes=itemc,every
%			join/.style={-latex,very thick, red},local bounding box=chain, red]
%			\path node[fill=violet!0] (A1) {$\rnnvect{h}{1}$} node[fill=violet!0] (A2) {$\rnnvect{h}{2}$} node[fill=violet!0] (A3) {$\rnnvect{h}{3}$} node[xshift=2em, fill=violet!50] (AT) {$\rnnvect{h}{T}$};
%		\end{scope}
		
		
		
		\node[item, fill=red!25] (A1) {$\rnnvect{h}{1}$};
		\node[item, right of = A1, xshift=3em, fill=red!25] (A2) {$\rnnvect{h}{2}$};
		\node[item, right of = A2, xshift=3em, fill=red!25] (A3) {$\rnnvect{h}{3}$};
		\node[item, right of = A3, xshift=5em, fill = violet!50] (AT) {$\rnnvect{h}{T}$};
		\draw[very thick,-latex, red] (A1) -- (A2);
		\draw[very thick,-latex, red] (A2) -- (A3);
		\draw[very thick,-latex, red] (A3) -- (AT);
		
		
		
		
		\node[left=1em of A1,scale=2] (eq) {$=$};
		\node[left=2em of eq,item] (AL) {$\rnnvect{h}{t}$};
		\path (AL.west) ++ (-1em,2em) coordinate (aux);
		\draw[very thick,-latex,rounded corners] (AL.east) -| ++ (1em,2em) -- (aux) 
		|- (AL.west);
		\foreach \X in {1,2,3} 
		{\draw[very thick,-latex] (A\X.north) -- ++ (0,2em)	node[above,item] (h\X) {$\rnnvect{o}{\X}$};
			\draw[very thick,latex-, red] (A\X.south) -- ++ (0,-2em) node[below,item, black, fill=red!25] (x\X) {$\rnnvect{x}{\X}$};}
		
		\draw[very thick,-latex, blue] (AT.north) -- ++ (0,2em) node[above,item, black, fill=blue!25] (hT) {$\rnnvect{o}{T}$};
		\draw[very thick,latex-, red] (AT.south) -- ++ (0,-2em) node[below,item, black, fill=red!25] (xT) {$\rnnvect{x}{T}$};
		
		\draw[white,line width=0.8ex] (AL.north) -- ++ (0,1.9em);
		\draw[very thick,-latex] (AL.north) -- ++ (0,2em) node[above,item] {$\rnnvect{o}{t}$};
		\draw[very thick,latex-] (AL.south) -- ++ (0,-2em) node[below,item] {$\rnnvect{x}{t}$};
		\path (A3) -- (AT) node[midway,scale=2.5,font=\bfseries, red] {\dots}; https://tex.stackexchange.com/questions/494139/how-do-i-draw-a-simple-recurrent-neural-network-with-goodfellows-style
	\end{tikzpicture}
}

==> Rethinking actuarial representations/img/skipgram.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\node [every neuronr/.try, neuron 1/.try] (input-1) at (0,-1.75) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {1}
	\draw [<-] (input-\i) -- ++(-1.5,0)
	node [above, midway] {\Large $w_t$};
		
	%%%%%%%%%%%%% Decoder
		
	\foreach \m/\l [count=\y] in {1,2,missing,3,4}
	\node [every neuronb/.try, neuron \m/.try] (input_decode-\m) at (8,1.5-\y) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $h_\l$};
	
	\foreach \l [count=\i] in {w-2, w-1, w+1,w+2}
	\draw [->] (input_decode-\i) -- ++(1.5,0)
	node [above, midway] {\Large $\widehat{w}_{\l}$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \j in {1,2}
	\draw [->, red] (input-1) -- (embedding-\j);
	
	% Arrows hidden to embedding
%	\foreach \i in {1,...,3}
%	\foreach \j in {1, 2}
%	\draw [->] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,4}
	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (input_decode-\i);
	
	% Arrows inputs to hidden
%	\foreach \i in {1,...,6}
%	\foreach \j in {1,...,3}
%	\draw [->] (hidden_decode-\j) -- (input_decode-\i);
	
	\foreach \l [count=\x from 0] in {Input, Hidden, Output}
	\node [align=center, above] at (\x*4,1.5) {\l \\ layer};
	
	\end{tikzpicture}}

==> Rethinking actuarial representations/img/tree.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[level distance=1.5cm,
  level 1/.style={sibling distance=3cm},
  level 2/.style={sibling distance=1.5cm},
  level 3/.style={sibling distance=1.5cm}]
  \node (da) {Driver age}
    child {node (ca) {Car age}
      child {node {3\$}}
      child {node {2\$}}
    }
    child {node (da2) {Driver age}
        child {node (caa) {Car age}
          child {node {3\$}}
          child {node {2\$}}
        }
        child {node {1\$}}
    };
    
    \node[xshift = -1.1cm, yshift = -0.6cm] {\tiny < 25};
    \node[xshift = 1.1cm, yshift = -0.6cm] {\tiny $\geq$ 25};
    
    \node[below of = ca, xshift = -0.7cm, yshift = 0.3cm] {\tiny < 2};
    \node[below of = ca, xshift = 0.7cm, yshift = 0.3cm] {\tiny $\geq$ 2};
    
    \node[below of = caa, xshift = -0.7cm, yshift = 0.3cm] {\tiny < 3};
    \node[below of = caa, xshift = 0.7cm, yshift = 0.3cm] {\tiny $\geq$ 3};
    
    \node[below of = da2, xshift = -0.7cm, yshift = 0.3cm] {\tiny < 50};
    \node[below of = da2, xshift = 0.7cm, yshift = 0.3cm] {\tiny $\geq$ 50};
\end{tikzpicture}
}

==> Rethinking actuarial representations/img/tweedie_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\lambda$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

\draw [->] (output-3) -- ++(1,0)
node [above, midway] {$\beta$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> Rethinking actuarial representations/maxpool.tex <==
\begin{tikzpicture}

\draw[fill = red!20] (0, 2) rectangle (2, 4);
\draw[fill = blue!20] (2, 2) rectangle (4, 4);
\draw[fill = green!20] (0, 0) rectangle (2, 2);
\draw[fill = yellow!20] (2, 0) rectangle (4, 2);

\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {5, 3, 0, 3}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {4, 0, 9, 4}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {2, 4, 1, 2}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {1, 3, 2, 3}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (5, 2) {$\longrightarrow$};

\draw[fill = red!20] (6, 2) rectangle (7, 3);
\draw[fill = blue!20] (7, 2) rectangle (8, 3);
\draw[fill = green!20] (6, 1) rectangle (7, 2);
\draw[fill = yellow!20] (7, 1) rectangle (8, 2);

\draw[step=1.0,black,thin] (6,1) grid (8,3);
\foreach \m [count=\y] in {5, 9}
\node at (\y + 5.5, 2.5) {$\m$};
\foreach \m [count=\y] in {4, 3}
\node at (\y + 5.5, 1.5) {$\m$};


\end{tikzpicture}

==> Rethinking actuarial representations/multi-task-learning.tex <==
\resizebox{0.6\textwidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1,2,3,4,missing,5}
	\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,1.9-\y) {};
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,0.8-\y*1) {};
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4,0.8-\y*1) {};
	
	\foreach \m [count=\y] in {1, 2,missing, 3}
	\node [every neuron/.try, neuron \m/.try ] (embedding-\m) at (6,0.8-\y*1) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,4,p}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {$x_\l$};
	
	% Hidden labels
%	\foreach \l [count=\i] in {1,2,m}
%	\node [above] at (hidden-\i.north) {$h^{e}_\l$};
	
	
	%%%%%%%%%%%%% Decoder		
	
	\foreach \m/\l [count=\y] in {1,missing, 2,3,missing, 4}
	\node [every neuron/.try, neuron \m/.try] (fc-\m) at (8, 2-\y) {};
	
	\foreach \m/\l [count=\y] in {1,2}
	\node [every neuron/.try, neuron \m/.try] (output-\m) at (10,2.9-3*\y) {};
	
	\foreach \l [count=\i] in {1,2,\ell}
	\node [above, yshift=-3pt] at (embedding-\i.north) {$x^*_\l$};
	
%	\foreach \l [count=\i] in {1,2,m}
%	\node [above] at (hidden2-\i.north) {$h^{3}_\l$};
%	
%	\foreach \l [count=\i] in {1,2,m}
%	\node [above] at (hidden_decode-\i.north) {$h^{d}_\l$};
	
	\foreach \l [count=\i] in {1,2}
	\draw [->] (output-\i) -- ++(1,0)
	node [above, midway] {$\widehat{y}_\l$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,5}
	\foreach \j in {1,...,3}
	\draw [->] (input-\i) -- (hidden1-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2,3}
	\draw [->] (hidden1-\i) -- (hidden2-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2,3}
	\draw [->] (hidden2-\i) -- (embedding-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,4}
	\foreach \j in {1, 2,3}
	\draw [->] (embedding-\j) -- (fc-\i);
	
	% Arrows inputs to hidden
	\foreach \j in {1,2} \draw [->] (fc-\j) -- (output-1);
	\foreach \j in {3,4} \draw [->] (fc-\j) -- (output-2);
%	\foreach \j in {5,6} \draw [->] (fc-\j) -- (output-3);
	
%	\foreach \l [count=\x from 0] in {Input, Hidden, Embedding, Multi-task}
	\node [align=center, above] at (0,1.5) {Input \\ layer};
	\node [align=center, above] at (3,1.5) {Hidden\\ layers};
	
	\node [align=center, above] at (6,1.5) {Embedding \\ layer};
	\node [align=center, above] at (8,1.5) {Hidden \\ layer};
	\node [align=center, above] at (10,1.5) {Prediction \\ layer};
	
	
	\end{tikzpicture}
}

==> Rethinking actuarial representations/nb_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.25-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\theta$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> Rethinking actuarial representations/parallel_nn.tex <==
\resizebox{!}{0.5\textheight}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, color=orange] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1, 2, missing,3}
\node [every neuron/.try, neuron \m/.try, color=orange ] (hidden-\m) at (2,2.4-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=orange ] (hidden2-\m) at (4,2.5-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=orange ] (hidden3-\m) at (6,2.5-\y*1.15) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway, color=orange] {$x_{i, \l}$};

% Arrows inputs to hidden1
\foreach \i in {1,...,4}
\foreach \j in {1,2,...,3}
\draw [->, color=orange] (input-\i) -- (hidden-\j);

% Arrows hidden1 to hidden2
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=orange] (hidden-\i) -- (hidden2-\j);

% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=orange] (hidden2-\i) -- (hidden3-\j);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, color=blue] (inputj-\m) at (0,-3-\y) {};

\foreach \m [count=\y] in {1, 2, missing,3}
\node [every neuron/.try, neuron \m/.try, color=blue ] (hiddenj-\m) at (2,-3-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=blue ] (hidden2j-\m) at (4,-3-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=blue ] (hidden3j-\m) at (6,-3-\y*1.15) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-, color=blue] (inputj-\i) -- ++(-1,0)
node [above, midway] {$x_{j, \l}$};

% Arrows inputs to hidden1
\foreach \i in {1,...,4}
\foreach \j in {1,2,...,3}
\draw [->, color=blue] (inputj-\i) -- (hiddenj-\j);

% Arrows hidden1 to hidden2
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=blue] (hiddenj-\i) -- (hidden2j-\j);

% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=blue] (hidden2j-\i) -- (hidden3j-\j);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, color=red] (inputk-\m) at (0,-8.5-\y) {};

\foreach \m [count=\y] in {1, 2, missing,3}
\node [every neuron/.try, neuron \m/.try, color=red ] (hiddenk-\m) at (2,-8.5 -\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=red ] (hidden2k-\m) at (4,-8.5 - \y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=red ] (hidden3k-\m) at (6,-8.5-\y*1.15) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (inputk-\i) -- ++(-1,0)
node [above, midway, color=red] {$x_{k, \l}$};

% Arrows inputs to hidden1
\foreach \i in {1,...,4}
\foreach \j in {1,2,...,3}
\draw [->, color=red] (inputk-\i) -- (hiddenk-\j);

% Arrows hidden1 to hidden2
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=red] (hiddenk-\i) -- (hidden2k-\j);

% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=red] (hidden2k-\i) -- (hidden3k-\j);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try ] (hidden-cat-\m) at (10,-3-\y*1.15) {};


\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try ] (hidden-cat2-\m) at (12,-3-\y*1.15) {};
\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try ] (hidden-cat3-\m) at (14,-3-\y*1.15) {};

\node [every neuron/.try] (output) at (18,-3-2.5*1.15) {};

% Arrows hidden2 to hidden3

\draw [->, color = magenta]  (hidden3-1) -- (hidden-cat-1);
\draw [->, color = magenta]  (hidden3j-1) -- (hidden-cat-1);
\draw [->, color = magenta]  (hidden3k-1) -- (hidden-cat-1);

\draw [->, color = green]  (hidden3-2) -- (hidden-cat-2);
\draw [->, color = green]  (hidden3j-2) -- (hidden-cat-2);
\draw [->, color = green]  (hidden3k-2) -- (hidden-cat-2);

\draw [->, color = cyan]  (hidden3-3) -- (hidden-cat-3);
\draw [->, color = cyan]  (hidden3j-3) -- (hidden-cat-3);
\draw [->, color = cyan]  (hidden3k-3) -- (hidden-cat-3);


% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=black] (hidden-cat-\i) -- (hidden-cat2-\j);

\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=black] (hidden-cat2-\i) -- (hidden-cat3-\j);


\foreach \i in {1,2,...,3}
\draw [->, color=black] (hidden-cat3-\i) -- (output);

\node[color=orange] at (-3, 0) {\Huge Client};
\node[color=blue] at (-3, -6) {\Huge Vehicle};
\node[color=red] at (-3.9, -12) {\Huge Behaviour};

\end{tikzpicture}}

==> Rethinking actuarial representations/parallel_nn_box.tex <==
\resizebox{\textwidth}{!}{
	
	\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto] 
	
	% Input nodes
	\node (input-driver) {Attributs assuré};
	\node (input-car) [right of = input-driver, xshift = 4cm] {Attributs véhicule};
	\node (input-telematics) [right of = input-car, xshift = 4cm] {Attributs télématiques};
	
	% FC nodes
	\node (FF-driver) [draw, fill = red!20, rounded corners, above of = input-driver] {Pleinement connecté};
	\node (FF-car) [draw, fill = red!20, rounded corners, above of = input-car] {Pleinement connecté};
	\node (FF-telematics) [draw, fill = red!20, rounded corners, above of = input-telematics] {Pleinement connecté};
	\node (dot1) [circle, above of=FF-car, draw =black, fill = blue!30] {};
	
	
	% Output nodes
	\node (add) [draw, fill = yellow!20, rounded corners, above of = FF-car, yshift = 1cm] {Somme};
	\node (FF-output) [draw, fill = red!20, rounded corners, above of = add] {Pleinement connecté};
	\node (output-param) [above of = FF-output] {Paramètres de sortie};
	
	
	% Arrows
	\draw [->]  (input-driver) -- (FF-driver);
	\draw [->]  (input-car) -- (FF-car);
	\draw [->]  (input-telematics) -- (FF-telematics);
	\draw [->]  (FF-car) -- (dot1);
	\draw [->]  (FF-driver) |- (dot1);
	\draw [->]  (FF-telematics) |- (dot1);
	
	
	\draw [->]  (dot1) -| (add);
	\draw [->]  (add) -- (FF-output);
	\draw [->]  (FF-output) -- (output-param);
	
	
	\end{tikzpicture}}

==> Rethinking actuarial representations/tweedie_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\lambda$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

\draw [->] (output-3) -- ++(1,0)
node [above, midway] {$\beta$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> classification_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3,missing, 4}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,2.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\foreach \l [count=\i] in {1,2,3,p}
\draw [->] (output-\i) -- ++(2,0)
node [above, midway] {Class $\l$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3, 4}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> conv-ae.tex <==
\resizebox{0.35\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
	\path[use as bounding box] (5, -2.5) rectangle (15, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption= ,
			xlabel={{, }},
			zlabel=\Large Input,
			fill=red,
			opacity=0.25,
			height=24,
			width=2,
			depth=24
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=12,
			width=8,
			depth=12
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=6,
			width=16,
			depth=6
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Embedding,
			fill=violet,
			opacity=0.5,
			height=1,
			width=1,
			depth=25
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=blue,
			opacity=0.25,
			height=6,
			width=16,
			depth=6
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv4-east) 
	{Box={
			name=conv5,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=blue,
			opacity=0.25,
			height=12,
			width=8,
			depth=12
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv5-east) 
	{Box={
			name=conv6,
			caption= ,
			xlabel={{, }},
			zlabel=\Large Reconstructed,
			fill=blue,
			opacity=0.25,
			height=24,
			width=2,
			depth=24
		}
	};
	
	\end{tikzpicture}
}

==> conv-extract.tex <==
\resizebox{0.35\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
	\path[use as bounding box] (0, -2.5) rectangle (10, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=24,
			width=2,
			depth=24
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=12,
			width=8,
			depth=12
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=6,
			width=16,
			depth=6
		}
	};

	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=fc1,
			caption= ,
			xlabel={{, }},
			zlabel=\Large Unroll,
			fill=red,
			opacity=0.25,
			height=1,
			width=1,
			depth=25
		}
	};
	
	\pic[shift={(1,0,0)}] at (fc1-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Embedding,
			fill=violet,
			opacity=1,
			height=1,
			width=1,
			depth=15
		}
	};

	\pic[shift={(1.5,0,0)}] at (soft1-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Output,
			fill=blue,
			opacity=0.25,
			height=1,
			width=1,
			depth=1
		}
	};
	
	\end{tikzpicture}
}

==> conv-op.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}
	\draw[step=1.0,black,thin] (0,0) grid (4,4);
	\foreach \m [count=\y] in {a, b, c, d}
	\node at (\y - 0.5, 3.5) {$\m$};
	\foreach \m [count=\y] in {e, f, g, h}
	\node at (\y - 0.5, 2.5) {$\m$};
	\foreach \m [count=\y] in {i, j, k, l}
	\node at (\y - 0.5, 1.5) {$\m$};
	\foreach \m [count=\y] in {m, n, o, p}
	\node at (\y - 0.5, 0.5) {$\m$};
	
	\node at (4.5, 2) {$\ast$};
	
	\draw[step=1.0,black,thin] (5,1) grid (7,3);
	\foreach \m [count=\y] in {w, x}
	\node at (\y + 4.5, 2.5) {$\m$};
	\foreach \m [count=\y] in {y, z}
	\node at (\y + 4.5, 1.5) {$\m$};
	
	\node at (7.5, 2) {$=$};
	
	\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);
	
	\node at (8.5, 3.25) {\tiny $aw +bx$};
	\node at (8.5, 3) {\tiny $+$};
	\node at (8.5, 2.75) {\tiny $ey+fx$};
	
	\node at (9.5, 3.25) {\tiny $bw+cx$};
	\node at (9.5, 3) {\tiny $+$};
	\node at (9.5, 2.75) {\tiny $fy+gz$};
	
	\node at (10.5, 3.25) {\tiny $cw+dx$};
	\node at (10.5, 3) {\tiny $+$};
	\node at (10.5, 2.75) {\tiny $gy+hz$};
	
	\node at (8.5, 2.25) {\tiny $ew +fx$};
	\node at (8.5, 2) {\tiny $+$};
	\node at (8.5, 1.75) {\tiny $iy+jx$};
	
	\node at (9.5, 2.25) {\tiny $fw+gx$};
	\node at (9.5, 2) {\tiny $+$};
	\node at (9.5, 1.75) {\tiny $jy+kz$};
	
	\node at (10.5, 2.25) {\tiny $gw+hx$};
	\node at (10.5, 2) {\tiny $+$};
	\node at (10.5, 1.75) {\tiny $ky+lz$};
	
	\node at (8.5, 1.25) {\tiny $iw +jx$};
	\node at (8.5, 1) {\tiny $+$};
	\node at (8.5, 0.75) {\tiny $my+nx$};
	
	\node at (9.5, 1.25) {\tiny $jw+kx$};
	\node at (9.5, 1) {\tiny $+$};
	\node at (9.5, 0.75) {\tiny $ny+oz$};
	
	\node at (10.5, 1.25) {\tiny $kw+lx$};
	\node at (10.5, 1) {\tiny $+$};
	\node at (10.5, 0.75) {\tiny $oy+pz$};
	
	\draw [step=2.0,green, very thick] (1,2) rectangle (3,4);
	\draw [step=2.0,green, very thick] (9,2.5) rectangle (10,3.5);
	
	\draw [step=2.0,orange, very thick] (2,1) rectangle (4,3);
	\draw [step=2.0,orange, very thick] (10,1.5) rectangle (11,2.5);
	
	\node at (2, 4.5) {Input image};
	\node at (6, 4.5) {Filter};
	\node at (9.5, 4.5) {Convolution};
	
\end{tikzpicture}
}

==> conv-transfer.tex <==
\resizebox{0.35\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
	\path[use as bounding box] (0, -3) rectangle (10, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=white, % \ConvColor
			height=32,
			width=2,
			depth=32
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=white,
			height=16,
			width=2,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=white,
			height=8,
			width=3,
			depth=8
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{" ","dummy"}},
			zlabel=\Large Embedding,
			fill=,
			opacity=0.5,
			height=1,
			width=1,
			depth=25
		}
	};
	
	\pic[shift={(2.5,2.25,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large Task~1,
			fill=white,
			height=1,
			width=1,
			depth=25,
			text width=10cm,
		}
	};

	\pic[shift={(2.5,0.75,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large Task~2,
			fill=white,
			height=1,
			width=1,
			depth=25,
			text width=10cm,
		}
	};
	
	\pic[shift={(2.5,-0.75,0)}, color = white] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large \textbf{\dots},
			fill=white,
			height=0,
			width=0,
			depth=25,
			text width=10cm,
			color = black
		}
	};
	

	\pic[shift={(2.5,-2.25,0)}] at (soft1-east) 
	{Box={
			name=conv4,
			caption= {},
			xlabel={{" ","dummy"}},
			zlabel=\Large Task~$\tau$,
			fill=white,
			height=1,
			width=1,
			depth=25,
			text width=10cm,
		}
	};
	
	
	\end{tikzpicture}
}

==> convolutions.tex <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {a, b, c, d}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {e, f, g, h}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {i, j, k, l}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {m, n, o, p}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (4.5, 2) {$\ast$};

\draw[step=1.0,black,thin] (5,1) grid (7,3);
\foreach \m [count=\y] in {w, x}
\node at (\y + 4.5, 2.5) {$\m$};
\foreach \m [count=\y] in {y, z}
\node at (\y + 4.5, 1.5) {$\m$};

\node at (7.5, 2) {$=$};

\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);

\node at (8.5, 3.25) {\tiny $aw +bx$};
\node at (8.5, 3) {\tiny $+$};
\node at (8.5, 2.75) {\tiny $ey+fx$};

\node at (9.5, 3.25) {\tiny $bw+cx$};
\node at (9.5, 3) {\tiny $+$};
\node at (9.5, 2.75) {\tiny $fy+gz$};

\node at (10.5, 3.25) {\tiny $cw+dx$};
\node at (10.5, 3) {\tiny $+$};
\node at (10.5, 2.75) {\tiny $gy+hz$};

\node at (8.5, 2.25) {\tiny $ew +fx$};
\node at (8.5, 2) {\tiny $+$};
\node at (8.5, 1.75) {\tiny $iy+jx$};

\node at (9.5, 2.25) {\tiny $fw+gx$};
\node at (9.5, 2) {\tiny $+$};
\node at (9.5, 1.75) {\tiny $jy+kz$};

\node at (10.5, 2.25) {\tiny $gw+hx$};
\node at (10.5, 2) {\tiny $+$};
\node at (10.5, 1.75) {\tiny $ky+lz$};

\node at (8.5, 1.25) {\tiny $iw +jx$};
\node at (8.5, 1) {\tiny $+$};
\node at (8.5, 0.75) {\tiny $my+nx$};

\node at (9.5, 1.25) {\tiny $jw+kx$};
\node at (9.5, 1) {\tiny $+$};
\node at (9.5, 0.75) {\tiny $ny+oz$};

\node at (10.5, 1.25) {\tiny $kw+lx$};
\node at (10.5, 1) {\tiny $+$};
\node at (10.5, 0.75) {\tiny $oy+pz$};

\draw [step=2.0,blue, very thick] (1,2) rectangle (3,4);
\draw [step=2.0,blue, very thick] (9,2.5) rectangle (10,3.5);

\draw [step=2.0,red, very thick] (2,1) rectangle (4,3);
\draw [step=2.0,red, very thick] (10,1.5) rectangle (11,2.5);

\node at (2, 4.5) {Input image};
\node at (6, 4.5) {Filter};
\node at (9.5, 4.5) {Convolution};

\end{tikzpicture}

==> cube.tex <==
\resizebox{\textwidth}{!}{\begin{tikzpicture}
	
	\draw[thick, step=1cm] (-4,-4) grid (4,4);
	\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
		\foreach \n in {-3.5, -2.5, ..., 3.5}
	\foreach \j in {-3.5, -2.5, ..., 3.5}
	\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
	
	\draw[thick] (-4, 4) -- (-12,12);
	\draw[thick] (-4, -4) -- (-12,4);
	\draw[thick] (-12,12) -- (-12,4);
	\draw[thick] (-12,12) -- (-4,12);
	\draw[thick] (-4,12) -- (4, 4);
	
%	\draw[thick] (-4.5,4.5) -- (3.5, 4.5);
%	\draw[thick] (-4.5,4.5) -- (-4.5, -3.5);	
	
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n, 4 + \n) -- (4 - \n, 4 + \n);
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n,4 + \n) -- (-4-\n, -4 + \n);	
	
	\foreach \n in {1, 2, 3}	
	\node at (0 - \n * 1 + 0.5, 3.5 + \n * 1) {\Huge Feature \n};
	
	\node at (-11.25 + 3.5, 11.5) {\Huge Feature $d$};
	\node at (-11.25 + 3.5 + 1, 11.5 - 1) {\Huge Feature $d$-1};
	
	\draw[loosely dotted, very thick] (-4.5,8.5) -- (-4.2,8.2);
	\draw[loosely dotted, very thick] (-8.5,4.5) -- (-8.2,4.2);
	
	\end{tikzpicture}}

==> glm.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\node [every neuron/.try] (bias) at (0,2.5) {};

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (param-\m) at (6,1-\y) {};

% Input labels
\draw [<-] (bias) -- ++(-1,0)
node [above, midway] {$1$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Output labels
\draw [->] (output-1) -- (param-1)
node [above, midway] {$g^{-1}$};

\draw [->] (param-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};


% Arrows inputs to output
\path (bias) -- node[sloped] (text-bias) {$\beta_0$} (output-1);
\draw [->] (bias) -- (text-bias) -- (output-1);

\foreach \l [count=\i] in {1,2,3,n}
\foreach \j in {1}
\path (input-\i) -- node[sloped] (text-\i) {$\beta_\l$} (output-\j);

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (text-\i) -- (output-1);
\end{tikzpicture}}

==> glm_nn.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels
\foreach \l [count=\i] in {1}
\draw [->] (output-\i) -- ++(1,0)
node [above, midway] {$\lambda$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}}

==> glm_simple.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (2,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

\draw [->] (output-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (output-1);
\end{tikzpicture}}

==> img/autoencoder.tex <==
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1,2,3,4, 5, missing,6}
	\node [every neuronr/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuronr/.try, neuron \m/.try ] (hidden-\m) at (2,1.5-\y*1.25) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {\Large $x_\l$};
	
	% Hidden labels
	\foreach \l [count=\i] in {1,2,m}
	\node [above] at (hidden-\i.north) {\Large $h^{e}_\l$};
	
	
	%%%%%%%%%%%%% Decoder
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuronb/.try, neuron \m/.try ] (hidden_decode-\m) at (6,1.5-\y*1.25) {};
	
	\foreach \m/\l [count=\y] in {1,2,3,4,5,missing,6}
	\node [every neuronb/.try, neuron \m/.try] (input_decode-\m) at (8,2.5-\y) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $x^*_\l$};
	
	\foreach \l [count=\i] in {1,2,m}
	\node [above] at (hidden_decode-\i.north) {\Large $h^{d}_\l$};
	
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [->] (input_decode-\i) -- ++(1,0)
	node [above, midway] {\Large $\widehat{x}_\l$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,6}
	\foreach \j in {1,...,3}
	\draw [->, red] (input-\i) -- (hidden-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2}
	\draw [->, red] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (hidden_decode-\i);
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,6}
	\foreach \j in {1,...,3}
	\draw [->, blue] (hidden_decode-\j) -- (input_decode-\i);
	
	\foreach \l [count=\x from 0] in {Input, Hidden \\ Encoder, Embedding, Hidden \\ Decoder, Reconstructed}
	\node [align=center, above] at (\x*2,2) {\l \\ layer};
	
	\end{tikzpicture}}

==> img/cbow.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1, 2, missing, 3, 4}
	\node [every neuronr/.try, neuron \m/.try] (input-\m) at (0,1.5-\y) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {t-2, t-1, t+1, t+2}
	\draw [<-] (input-\i) -- ++(-1.5,0)
	node [above, midway] {\Large $w_{\l}$};
		
	%%%%%%%%%%%%% Decoder
		
	\node [every neuronb/.try, neuron 1/.try] (input_decode-1) at (8,-1.75) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $h_\l$};
	
	\foreach \l [count=\i] in {1}
	\draw [->] (input_decode-\i) -- ++(1.5,0)
	node [above, midway] {\Large $\widehat{w}_t$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,4}
	\foreach \j in {1,2}
	\draw [->, red] (input-\i) -- (embedding-\j);
	
	% Arrows hidden to embedding
%	\foreach \i in {1,...,3}
%	\foreach \j in {1, 2}
%	\draw [->] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding

	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (input_decode-1);
	
	
	\foreach \l [count=\x from 0] in {Input, Hidden, Output}
	\node [align=center, above] at (\x*4,1.5) {\l \\ layer};
	
, 	\end{tikzpicture}}

==> img/classification_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3,missing, 4}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,2.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\foreach \l [count=\i] in {1,2,3,p}
\draw [->] (output-\i) -- ++(2,0)
node [above, midway] {Class $\l$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3, 4}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> img/convolutions.tex <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {a, b, c, d}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {e, f, g, h}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {i, j, k, l}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {m, n, o, p}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (4.5, 2) {$\ast$};

\draw[step=1.0,black,thin] (5,1) grid (7,3);
\foreach \m [count=\y] in {w, x}
\node at (\y + 4.5, 2.5) {$\m$};
\foreach \m [count=\y] in {y, z}
\node at (\y + 4.5, 1.5) {$\m$};

\node at (7.5, 2) {$=$};

\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);

\node at (8.5, 3.25) {\tiny $aw +bx$};
\node at (8.5, 3) {\tiny $+$};
\node at (8.5, 2.75) {\tiny $ey+fx$};

\node at (9.5, 3.25) {\tiny $bw+cx$};
\node at (9.5, 3) {\tiny $+$};
\node at (9.5, 2.75) {\tiny $fy+gz$};

\node at (10.5, 3.25) {\tiny $cw+dx$};
\node at (10.5, 3) {\tiny $+$};
\node at (10.5, 2.75) {\tiny $gy+hz$};

\node at (8.5, 2.25) {\tiny $ew +fx$};
\node at (8.5, 2) {\tiny $+$};
\node at (8.5, 1.75) {\tiny $iy+jx$};

\node at (9.5, 2.25) {\tiny $fw+gx$};
\node at (9.5, 2) {\tiny $+$};
\node at (9.5, 1.75) {\tiny $jy+kz$};

\node at (10.5, 2.25) {\tiny $gw+hx$};
\node at (10.5, 2) {\tiny $+$};
\node at (10.5, 1.75) {\tiny $ky+lz$};

\node at (8.5, 1.25) {\tiny $iw +jx$};
\node at (8.5, 1) {\tiny $+$};
\node at (8.5, 0.75) {\tiny $my+nx$};

\node at (9.5, 1.25) {\tiny $jw+kx$};
\node at (9.5, 1) {\tiny $+$};
\node at (9.5, 0.75) {\tiny $ny+oz$};

\node at (10.5, 1.25) {\tiny $kw+lx$};
\node at (10.5, 1) {\tiny $+$};
\node at (10.5, 0.75) {\tiny $oy+pz$};

\draw [step=2.0,blue, very thick] (1,2) rectangle (3,4);
\draw [step=2.0,blue, very thick] (9,2.5) rectangle (10,3.5);

\draw [step=2.0,red, very thick] (2,1) rectangle (4,3);
\draw [step=2.0,red, very thick] (10,1.5) rectangle (11,2.5);

\node at (2, 4.5) {Input image};
\node at (6, 4.5) {Filter};
\node at (9.5, 4.5) {Convolution};

\end{tikzpicture}

==> img/cube.tex <==
\resizebox{0.8\linewidth}{0.7\linewidth}{\begin{tikzpicture}
	
	\draw[thick, step=1cm] (-4,-4) grid (4,4);
	\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
		\foreach \n in {-3.5, -2.5, ..., 3.5}
	\foreach \j in {-3.5, -2.5, ..., 3.5}
	\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
	
	\draw[thick] (-4, 4) -- (-12,12);
	\draw[thick] (-4, -4) -- (-12,4);
	\draw[thick] (-12,12) -- (-12,4);
	\draw[thick] (-12,12) -- (-4,12);
	\draw[thick] (-4,12) -- (4, 4);
	
	\draw[thick] (-4.5,4.5) -- (3.5, 4.5);
	\draw[thick] (-4.5,4.5) -- (-4.5, -3.5);	
	
	\foreach \n in {0.5, 1, 1.5, 7, 7.5}	
	\draw[thick] (-4 - \n, 4 + \n) -- (4 - \n, 4 + \n);
	\foreach \n in {0.5, 1, 1.5, 7, 7.5}	
	\draw[thick] (-4 - \n,4 + \n) -- (-4-\n, -4 + \n);	
	
	\foreach \n in {1, 2, 3}	
	\node at (0 - \n * 0.5, 3.75 + \n * 0.5) {Feature \n};
	
	\node at (-11.25 + 3.5, 11.75) {Feature $d$};
	\node at (-11.25 + 3.5 + 0.5, 11.75 - 0.5) {Feature $d$-1};
	
	\draw[loosely dotted, very thick] (-4.5,8.5) -- (-4.2,8.2);
	\draw[loosely dotted, very thick] (-8.5,4.5) -- (-8.2,4.2);
	
	\end{tikzpicture}}

==> img/deep-nn-1.tex <==
%\resizebox{\textwidth}{!}{
%\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
%
%\foreach \m/\l [count=\y] in {1,2,3,missing,4}
%\node [every neuron/.try, neuron \m/.try, red, thick] (input-\m) at (0,2.5-\y) {};
%
%\foreach \m [count=\y] in {1,2,3}
%\node [every neuron/.try, neuron \m/.try, red, thick] (hidden1-\m) at (2,2-\y*1.25) {};
%
%\foreach \m [count=\y] in {1,2,3}
%\node [every neuron/.try, neuron \m/.try, red, thick] (hidden2-\m) at (4,2-\y*1.25) {};
%
%\foreach \m [count=\y] in {1,2,3}
%\node [every neuron/.try, neuron \m/.try, red, thick] (hidden3-\m) at (6,2-\y*1.25) {};
%
%\foreach \m [count=\y] in {1}
%\node [every neuron/.try, neuron \m/.try, blue, thick] (output-\m) at (8,0.375-\y*0.75) {};
%
%% Input labels
%\foreach \l [count=\i] in {1,2,3,p}
%\draw [<-, red, thick] (input-\i) -- ++(-1,0)
%node [above, midway] {$x_\l$};
%
%%\foreach \l [count=\i] in {1,2,3}
%%\node [above, red] at (hidden3-\i.north) {$x^*_{\l}$};
%
%
%% Output labels
%\foreach \l [count=\i] in {1}
%\draw [->, blue, thick] (output-\i) -- ++(1,0)
%node [above, midway] {$\hat{y}$};
%
%% Arrows inputs to hidden
%\foreach \i in {1,...,4}
%\foreach \j in {1,...,3}
%\draw [->, red, thick] (input-\i) -- (hidden1-\j);
%
%% Arrows hidden 1 to hidden 2
%\foreach \i in {1,...,3}
%\foreach \j in {1,...,3}
%\draw [->, red, thick] (hidden1-\i) -- (hidden2-\j);
%
%% Arrows hidden 1 to hidden 2
%\foreach \i in {1,...,3}
%\foreach \j in {1,...,3}
%\draw [->, red, thick] (hidden2-\i) -- (hidden3-\j);
%
%% Arrows hidden to output
%\foreach \i in {1,...,3}
%\foreach \j in {1}
%\draw [->, blue, thick] (hidden3-\i) -- (output-\j);
%
%%\foreach \l [count=\x from 0] in {Input, First \\ Hidden, Second \\ Hidden, Embedding \\ Hidden, Output}
%\node [align=center, above] at (0,2) {Input \\ layer};
%\node [align=center, above] at (2,2) {First \\ Hidden \\ layer};
%\node [align=center, above] at (4,2) {Second \\ Hidden \\ layer};
%\node [align=center, above] at (6,2) {Third \\ Hidden \\ layer};
%\node [align=center, above] at (8,2) {Output \\ layer};
%
%\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (-0.5,-3) -- (8.5, -3) node[midway,yshift=-0.8cm]{End-to-end model};
%
%\end{tikzpicture}
%}


\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	\foreach \m/\l [count=\y] in {1,2,3,missing,4}
	\node [every neuron/.try, neuron \m/.try, thick] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, thick] (hidden1-\m) at (2,2-\y*1.25) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, thick] (hidden2-\m) at (4,2-\y*1.25) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, thick] (hidden3-\m) at (6,2-\y*1.25) {};
	
	\foreach \m [count=\y] in {1}
	\node [every neuron/.try, neuron \m/.try, thick] (output-\m) at (8,0.375-\y*0.75) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,p}
	\draw [<-, black, thick] (input-\i) -- ++(-1,0)
	node [above, midway] {$x_\l$};
	
	%\foreach \l [count=\i] in {1,2,3}
	%\node [above, black] at (hidden3-\i.north) {$x^*_{\l}$};
	
	
	% Output labels
	\foreach \l [count=\i] in {1}
	\draw [->, black, thick] (output-\i) -- ++(1,0)
	node [above, midway] {$\hat{y}$};
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,4}
	\foreach \j in {1,...,3}
	\draw [->, black, thick] (input-\i) -- (hidden1-\j);
	
	% Arrows hidden 1 to hidden 2
	\foreach \i in {1,...,3}
	\foreach \j in {1,...,3}
	\draw [->, black, thick] (hidden1-\i) -- (hidden2-\j);
	
	% Arrows hidden 1 to hidden 2
	\foreach \i in {1,...,3}
	\foreach \j in {1,...,3}
	\draw [->, black, thick] (hidden2-\i) -- (hidden3-\j);
	
	% Arrows hidden to output
	\foreach \i in {1,...,3}
	\foreach \j in {1}
	\draw [->, black, thick] (hidden3-\i) -- (output-\j);
	
	%\foreach \l [count=\x from 0] in {Input, First \\ Hidden, Second \\ Hidden, Embedding \\ Hidden, Output}
	\node [align=center, above] at (0,2) {Input \\ layer};
	\node [align=center, above] at (2,2) {First \\ Hidden \\ layer};
	\node [align=center, above] at (4,2) {Second \\ Hidden \\ layer};
	\node [align=center, above] at (6,2) {Third \\ Hidden \\ layer};
	\node [align=center, above] at (8,2) {Output \\ layer};
	
	\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (-0.5,-3) -- (8.5, -3) node[midway,yshift=-0.8cm]{End-to-end model};
	
	\end{tikzpicture}
}

==> img/deep-nn-2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuronr/.try, neuron \m/.try, thick] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuronr/.try, neuron \m/.try, thick] (hidden1-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuronr/.try, neuron \m/.try, thick] (hidden2-\m) at (4,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuronv/.try, neuron \m/.try, thick] (hidden3-\m) at (6,2-\y*1.25) {};


\foreach \m [count=\y] in {1,2,3}
\node [every neuronv/.try, neuron \m/.try, thick] (hidden4-\m) at (9,2-\y*1.25) {};
\foreach \m [count=\y] in {1}
\node [every neuronb/.try, neuron \m/.try, thick] (output-\m) at (11,0.375-\y*0.75) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,p}
\draw [<-, thick] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
%\foreach \l [count=\i] in {1,{J^{(1)}}}
%\node [above] at (hidden1-\i.north) {$h^{(1)}_{\l}$};
%
%\foreach \l [count=\i] in {1,{J^{(2)}}}
%\node [above] at (hidden2-\i.north) {$h^{(2)}_{\l}$};
%
\foreach \l [count=\i] in {1,2,3}
\node [above] at (hidden3-\i.north) {$x^*_{\l}$};

\foreach \l [count=\i] in {1,2,3}
\node [above] at (hidden4-\i.north) {$x^*_{\l}$};

% Output labels
\foreach \l [count=\i] in {1}
\draw [->, thick] (output-\i) -- ++(1,0)
node [above, midway] {$\hat{y}$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,3}
\draw [->, red, thick] (input-\i) -- (hidden1-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden1-\i) -- (hidden2-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden2-\i) -- (hidden3-\j);

% Arrows hidden to output
\foreach \i in {1,...,3}
\foreach \j in {1}
\draw [->, blue, thick] (hidden4-\i) -- (output-\j);


\node [align=center, above] at (0,2) {Input \\ layer};
%\node [align=center, above] at (2,2) {First \\ Hidden \\ layer};
%\node [align=center, above] at (4,2) {Second \\ Hidden \\ layer};
\node [align=center, above] at (6,2) {Embedding \\ layer};

\node [align=center, above] at (9,2) {Embedding \\ layer};
\node [align=center, above] at (11,2) {Output \\ layer};

\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (-0.5,-3) -- (6.5, -3) node[midway,yshift=-0.8cm]{Step 1: representation model};
\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (8.5,-3) -- (11.5, -3) node[midway,yshift=-0.8cm]{Step 2: predictive model};

\end{tikzpicture}
}

==> img/deep-nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, red, thick] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuron/.try, neuron \m/.try, red, thick] (hidden1-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuron/.try, neuron \m/.try, red, thick] (hidden2-\m) at (4,2-\y*1.25) {};

\foreach \m [count=\y] in {1,2,3}
\node [every neuron/.try, neuron \m/.try, red, thick] (hidden3-\m) at (6,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try, blue, thick] (output-\m) at (8,0.375-\y*0.75) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,p}
\draw [<-, red, thick] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
%\foreach \l [count=\i] in {1,{J^{(1)}}}
%\node [above] at (hidden1-\i.north) {$h^{(1)}_{\l}$};
%
%\foreach \l [count=\i] in {1,{J^{(2)}}}
%\node [above] at (hidden2-\i.north) {$h^{(2)}_{\l}$};
%
\foreach \l [count=\i] in {1,2,3}
\node [above, red] at (hidden3-\i.north) {$x^*_{\l}$};


% Output labels
\foreach \l [count=\i] in {1}
\draw [->, blue, thick] (output-\i) -- ++(1,0)
node [above, midway] {$\hat{y}$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,3}
\draw [->, red, thick] (input-\i) -- (hidden1-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden1-\i) -- (hidden2-\j);

% Arrows hidden 1 to hidden 2
\foreach \i in {1,...,3}
\foreach \j in {1,...,3}
\draw [->, red, thick] (hidden2-\i) -- (hidden3-\j);

% Arrows hidden to output
\foreach \i in {1,...,3}
\foreach \j in {1}
\draw [->, blue, thick] (hidden3-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, First \\ Hidden, Second \\ Hidden, Third \\ Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> img/glm.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\node [every neuron/.try] (bias) at (0,2.5) {};

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (param-\m) at (6,1-\y) {};

% Input labels
\draw [<-] (bias) -- ++(-1,0)
node [above, midway] {$1$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Output labels
\draw [->] (output-1) -- (param-1)
node [above, midway] {$g^{-1}$};

\draw [->] (param-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};


% Arrows inputs to output
\path (bias) -- node[sloped] (text-bias) {$\beta_0$} (output-1);
\draw [->] (bias) -- (text-bias) -- (output-1);

\foreach \l [count=\i] in {1,2,3,n}
\foreach \j in {1}
\path (input-\i) -- node[sloped] (text-\i) {$\beta_\l$} (output-\j);

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (text-\i) -- (output-1);
\end{tikzpicture}}

==> img/glm_nn.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels
\foreach \l [count=\i] in {1}
\draw [->] (output-\i) -- ++(1,0)
node [above, midway] {$\lambda$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}}

==> img/glm_simple.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (2,0.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

\draw [->] (output-1) -- ++(2, 0)
node [above, midway] {$\hat{y}$};

\foreach \l [count=\i] in {1,2,3,n}
\draw [->] (input-\i) -- (output-1);
\end{tikzpicture}}

==> img/maxpool.tex <==
\begin{tikzpicture}

\draw[fill = red!20] (0, 2) rectangle (2, 4);
\draw[fill = blue!20] (2, 2) rectangle (4, 4);
\draw[fill = green!20] (0, 0) rectangle (2, 2);
\draw[fill = yellow!20] (2, 0) rectangle (4, 2);

\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {5, 3, 0, 3}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {4, 0, 9, 4}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {2, 4, 1, 2}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {1, 3, 2, 3}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (5, 2) {$\longrightarrow$};

\draw[fill = red!20] (6, 2) rectangle (7, 3);
\draw[fill = blue!20] (7, 2) rectangle (8, 3);
\draw[fill = green!20] (6, 1) rectangle (7, 2);
\draw[fill = yellow!20] (7, 1) rectangle (8, 2);

\draw[step=1.0,black,thin] (6,1) grid (8,3);
\foreach \m [count=\y] in {5, 9}
\node at (\y + 5.5, 2.5) {$\m$};
\foreach \m [count=\y] in {4, 3}
\node at (\y + 5.5, 1.5) {$\m$};


\end{tikzpicture}

==> img/nb_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.25-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\theta$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> img/parodi1-8.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
	\node (cdata) [data] {Claims data (including portfolio data)};
	\node (edata) [data, right of=cdata, xshift = 2cm] {Exposure data};
	\node (codata) [data, right of=edata, xshift = 2cm] {Cover data};
	\node (dot1) [circle, below of=cdata, draw =black, fill = blue!30, xshift = 2cm] {};
	\node (rcosting) [process, right of=dot1, xshift = 1cm] {Risk costing (gross)};
	\node (dot2) [circle, right of=rcosting, draw =black, fill = blue!30, xshift = 1cm] {};
	\node (rceding) [process, right of=dot2, xshift = 1cm] {Risk costing (ceded)};
	
	\begin{pgfonlayer}{background}
	\path (cdata.west |- codata.north)+(-1, 1) node (a) {};
	\path (dot1.south -| rceding.east)+(1,-1) node (b) {};
	\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title1) [above of=codata, yshift = 0cm] {\Large{Risk costing process}};
	\node (famil) [process, below of=dot1, xshift = -2cm, yshift = -1cm] {Familiarise with the risk};
	
	\draw [arrow] (cdata) |- (dot1);
	\draw [arrow] (edata) -| (dot1);
	\draw [arrow] (famil) |- (dot1);
	\draw [arrow] (dot1) -- (rcosting);
	\draw [arrow] (rcosting) -- (dot2);
	\draw [arrow] (codata) -- (dot2);
	\draw [arrow] (dot2) -- (rceding);
	
	\node (dot3) [circle, right of = rceding, xshift = 1.5cm, draw = black, fill = blue!30] {};
	\node (disc) [process, right of = dot3, xshift = 1cm] {Discounting for investment income};
	\node (load) [process, above of = disc] {Loading for capital/profit};
	\node (loadoth) [process, below of = disc] {Loading for other expenses};
	\draw [arrow] (rceding) -- (dot3);
	\draw [arrow] (dot3) -- (disc);
	\draw [arrow] (dot3) |- (load);
	\draw [arrow] (dot3) |- (loadoth);
	
	\begin{pgfonlayer}{background}
	\path (load.west |- load.north)+(-.5, 1) node (a) {};
	\path (loadoth.south -| loadoth.east)+(.5,-1) node (b) {};
	\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title1) [above of=load, yshift = 0cm] {\Large{Capital modelling}};
	
	\node (dot4) [circle, right of = disc, xshift = 1cm, draw = black, fill = blue!30] {};
	\node (prem1) [process, right of = dot4, xshift = 1cm] {Technical premium};
	\node (dot5) [circle, right of = prem1, xshift = 1cm, draw = black, fill = blue!30] {};
	\node (prem2) [process, right of = dot5, xshift = 1cm] {Premium charged};
	\node (consider) [data, above of = dot5, yshift = 2cm] {Commercial considerations and other constraints};
	
	\draw [arrow] (disc) -- (dot4);
	\draw [arrow] (load) -| (dot4);
	\draw [arrow] (loadoth) -| (dot4);
	\draw [arrow] (dot4) -- (prem1);
	\draw [arrow] (prem1) -- (dot5);
	\draw [arrow] (dot5) -- (prem2);
	\draw [arrow] (consider) -- (dot5);
	\end{tikzpicture}
}

==> img/parodi12-2.tex <==
\resizebox{0.5\textwidth}{!}{
		\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Data};
		\node (split) [process, below of=data, yshift = -2cm] {Split};
		\node (prior) [data, right of=data, xshift = 2cm] {Prior knowledge};
		\node (train) [data, below of=prior, yshift = -1cm] {Train data};
		\node (test) [data, below of=train] {Test data};
		\node (choose) [decision, right of=prior, xshift = 2cm] {Choose model};
		\node (trainm) [process, below of=choose, yshift = -1cm] {Train model};
		\node (testm) [process, below of=trainm] {Test model};
		\node (isvalid) [decision, below of=testm, yshift = -1cm] {Valid model ?};
		\node (use) [process, below of=isvalid, yshift = -1cm] {Use model};
		
		\draw [arrow] (data) -- (split);
		\draw [arrow] (split) -- (train);
		\draw [arrow] (split) -- (test);
		\draw [arrow] (prior) -- (choose);
		\draw [arrow] (choose) -- (trainm);
		\draw [arrow] (train) -- (trainm);
		\draw [arrow] (test) -- (testm);
		\draw [arrow] (trainm) -- (testm);
		\draw [arrow] (testm) -- (isvalid);
		\draw [arrow] (isvalid) -- node[anchor=east] {yes} (use);
		\draw [arrow] (isvalid) -- +(3cm,0) |- (choose) node[near start, right, xshift = 0.2cm] {no};
		\end{tikzpicture}
	}

==> img/parodi12-4.tex <==
\resizebox{0.5\textwidth}{!}{
		\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Data};
		\node (split) [process, below of=data, yshift = -2cm] {Split};
		\node (prior) [data, right of=data, xshift = 2.5cm, yshift = 3cm] {Prior knowledge};
		
		\node (valid) [data, right of=split, xshift = 2.5cm] {Validation data};
		\node (train) [data, above of=valid, yshift = 1cm] {Train data};
		\node (test) [data, below of=valid, yshift = -1cm] {Test data};
		
		\node (choose) [decision, right of=prior, xshift = 3cm] {Choose models and hyper-parameters};
		\node (trainm) [process, below of=choose, yshift = -2cm] {Train models and hyper-parameters};
		\node (testm) [process, right of=valid, xshift = 3cm] {Select best model and hyper-parameters};
		\node (validm) [process, right of=test, xshift = 3cm] {Test best model};
		\node (use) [process, below of=validm] {Use model};
		
		\draw [arrow] (data) -- (split);
		\draw [arrow] (split) -- (train);
		\draw [arrow] (split) -- (valid);
		\draw [arrow] (split) -- (test);
		\draw [arrow] (prior) -- (choose);
		\draw [arrow] (choose) -- (trainm);
		\draw [arrow] (train) -- (trainm);
		\draw [arrow] (valid) -- (testm);
		\draw [arrow] (test) -- (validm);
		\draw [arrow] (trainm) -- (testm);
		\draw [arrow] (testm) -- (validm);
		\draw [arrow] (validm) -- (use);
		\end{tikzpicture}
	}

==> img/parodi8-1.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
	\node (prep) [process] {Data preparation};
	\node (valid) [process, below of=prep, yshift = 0.5cm] {Data validation};
	\node (net) [process, below of=valid, yshift = 0.5cm] {Data cleaning};
	\node (transf) [process, below of =net, yshift = 0.5cm] {Data transformation};
	\node (sommaire) [process, below of =transf, yshift = 0.5cm] {Data summary};
	
	\node (dot1) [circle, right of=net, draw =black, fill = blue!30, xshift = 1.5cm] {};
	\draw [arrow] (prep) -- (valid);
	\draw [arrow] (valid) -- (net);
	\draw [arrow] (net) -- (dot1);
	\draw [arrow] (transf) -| (dot1);
	\draw [arrow] (net) -- (transf);
	\draw [arrow] (transf) -- (sommaire);
	
	
	\node (datasev) [data, right of = prep, xshift =3.5cm, yshift = -1cm] {Severity data};
	\node (datafreq) [data, below of = datasev, yshift = -2cm] {Frequency data};
	\draw [arrow] (dot1) -| (datafreq);
	\draw [arrow] (dot1) -| (datasev);
	
	\node (ibner) [process, right of = datasev, xshift=3cm, yshift = -0.2cm] {Severity adjustments (IBNR and IBNER)};			
	\node (ibnr) [process, right of = datafreq, xshift=3cm, yshift=0.5cm] {Frequency adjustment (IBNER)};

	\node (exposure) [process, below of = ibnr] {Exposure adjustments};
	
	\draw [arrow] (datasev) -- (ibner);
	\draw [arrow] (datafreq) -- (ibnr);
	\draw [arrow] (datafreq) -- (exposure);
	
	\node (sev) [process, right of = ibner, xshift = 5cm, yshift =1.5cm,text width=4cm] {Chose and callibrate a severity model (Positive support distribution, GLM)};
	\node (dep1) [process, below of = sev, yshift = -1cm,text width=4cm] {Dependence modeling between frequency and severity (Tweedie, copulas)};
	\node (freq) [process, below of = dep1, yshift = -1.4cm,text width=4cm] {Choose and calibrate a frequency model (count distribution, GLM, Poisson or renewal process)};
	\node (dep2) [process, right of = dep1, xshift = 3cm,text width=4cm] {Modeling dependence between contracts (multivariate distributions, copulas)};
	
	
    \node (agg) [process, right of = dep2, xshift = 4.5cm,text width=4cm] {Evaluation of total cost distribution with aggregation methods for portfolio (convolution, Panjer algorithm, fft, Monte Carlo Simulation)};
    \node (solv) [process, right of = agg, xshift = 2.5cm, yshift = 1cm] {Calculate risk measures for solvability};
	\node (tarif) [process, below of = solv, yshift = 0cm] {Calculate risk measures for pricing};
	
	\draw [arrow] (ibner) -- (sev);
	\draw [arrow] (ibnr) -- (freq);
	\draw [arrow] (exposure) -- (freq);
	
	\draw [arrow] (sev) -- (dep1);
	\draw [arrow] (freq) -- (dep1);
	\draw [arrow] (dep1) -- (sev);
	\draw [arrow] (dep1) -- (freq);
	
	\draw [arrow] (dep1) -- (dep2);
	\draw [arrow] (dep2) -- (agg);
	
	\draw [arrow] (agg) -- (tarif);
	\draw [arrow] (agg) -- (solv);
				
	
	\begin{pgfonlayer}{background}
	\path (prep.west |- prep.north)+(-1.5, 2) node (a) {};
	\path (exposure.south -| exposure.east)+(1.5,-1.5) node (b) {};
	\path[fill=green!0,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title5) [above of=datasev, yshift = 1.8cm] {Data preparation};
	
	\begin{pgfonlayer}{background}
	\path (sev.west |- sev.north)+(-1.1, 1.1) node (a) {};
	\path (freq.south -| freq.east)+(6,-1.1) node (b) {};
	\path[fill=red!0,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title5) [above of=sev, yshift = 0.5cm, xshift = 2cm] {Loss and dependence modeling};
	
	\begin{pgfonlayer}{background}
	\path (agg.west |- agg.north)+(-0.5, 3.3) node (a) {};
	\path (tarif.south -| tarif.east)+(0.5,-4) node (b) {};
	\path[fill=blue!0,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title5) [above of=agg, yshift = 3.4cm, xshift = 2.3cm] {Aggregation and allocation};
	
	\begin{pgfonlayer}{background}
	\path (ibner.west |- ibner.north)+(-0.5, 1) node (a) {};
	\path (exposure.south -| exposure.east)+(0.5,-0.5) node (b) {};
	\path[fill=red!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title2) [above of=ibner, yshift = -0.35cm] {Frequency and severity};
	\node (title2) [above of=ibner, yshift = -0.7cm] {data adjustment};
	\begin{pgfonlayer}{background}
	\path (prep.west |- prep.north)+(-0.5, 1) node (a) {};
	\path (sommaire.south -| sommaire.east)+(0.5,-0.5) node (b) {};
	\path[fill=yellow!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title1) [above of=prep, yshift = -0.8cm] {Data exploration};
	\node (title1) [above of=prep, yshift = -1.15cm] {and preparation};
	
	\begin{pgfonlayer}{background}
	\path (sev.west |- sev.north)+(-0.5, 0.5) node (a) {};
	\path (freq.south -| freq.east)+(0.5,-0.5) node (b) {};
	\path[fill=green!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title4) [above of=sev, yshift = -0.65cm] {Loss modeling};
	
	
	\begin{pgfonlayer}{background}
	\path (dep1.west |- dep1.north)+(-0.5, 0.5) node (a) {};
	\path (dep2.south -| dep2.east)+(0.5,-0.5) node (b) {};
	\path[fill=blue!20,rounded corners, draw=black!50, dashed]
	(a) rectangle (b);
	\end{pgfonlayer}
	\node (title6) [above of=dep2, yshift = -0.65cm, xshift = -2cm] {Dependence modeling};
\end{tikzpicture}
	}

==> img/pca.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1,2,3,4, 5, missing,6}
	\node [every neuronr/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {\Large $x_\l$};
		
	%%%%%%%%%%%%% Decoder
		
	\foreach \m/\l [count=\y] in {1,2,3,4,5,missing,6}
	\node [every neuronb/.try, neuron \m/.try] (input_decode-\m) at (8,2.5-\y) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $x^*_\l$};
	
	\foreach \l [count=\i] in {1,2,3,4,5,p}
	\draw [->] (input_decode-\i) -- ++(1,0)
	node [above, midway] {\Large $\widehat{x}_\l$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,6}
	\foreach \j in {1,2}
	\draw [->, red] (input-\i) -- (embedding-\j);
	
	% Arrows hidden to embedding
%	\foreach \i in {1,...,3}
%	\foreach \j in {1, 2}
%	\draw [->] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,6}
	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (input_decode-\i);
	
	% Arrows inputs to hidden
%	\foreach \i in {1,...,6}
%	\foreach \j in {1,...,3}
%	\draw [->] (hidden_decode-\j) -- (input_decode-\i);
	
	\foreach \l [count=\x from 0] in {Input, Embedding, Reconstructed}
	\node [align=center, above] at (\x*4,2) {\l \\ layer};
	
	\end{tikzpicture}}

==> img/process.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Traditionnal variables (TV)};
		\node (emerging1) [datae,below of=data] {Emerging variable source 1 (EV1)};
		\node (dots1) [below of = emerging1, scale = 3] {\rvdots};
		\node (emerging2) [datae,below of=dots1] {Emerging variable source $m$ (EVm)} ;
		
		\node (representation0) [process, right of = data, xshift=3.5cm] {Traditionnal features (TF)};
		\node (representation1) [process,right of = emerging1, xshift=3.5cm] {Emerging features source 1 (EF1)};
		\node (dots2) [right of = dots1, scale = 3, xshift=1.2cm] {\rvdots};
		\node (representation2) [process,right of = emerging2, xshift=3.5cm] {Emerging features source $m$ (EFm)};
%		\node (representationc) [process, pattern=north east lines, pattern color = blue!30,right of = representation1, xshift = 2cm, yshift=-1cm] {Combined features $\boldsymbol{x}^*$};

		\node (representationc) [process,right of = representation1, xshift = 3.5cm, yshift=-1cm] {Combined features $\boldsymbol{x}^*$ (CF)};
		
		\node (predict) [processt, right of = representationc, xshift= 3.5cm] {Predictive model (PM)};
		\node (response) [decisiont, right of = predict, xshift = 3.5cm] {Prediction};
		
		\draw [arrow] (data) -- (representation0);
		\draw [arrow] (emerging1) -- (representation1);
		\draw [arrow] (emerging2) -- (representation2);
		\draw [arrow] (representation0) -- (representationc);
		\draw [arrow] (representation1) -- (representationc);
		\draw [arrow] (dots2) -- (representationc);
		\draw [arrow] (representation2) -- (representationc);
		\draw [arrow] (representationc) -- (predict);
		\draw [arrow] (predict) -- (response);
		
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-7) -- (13.5, -7) node[midway,yshift=-0.8cm]{Step 1: representation model};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (14,-7) -- (19.25, -7) node[midway,yshift=-0.8cm]{Step 2: predictive model};
		
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-8) -- (19.25, -8) node[midway,yshift=-0.8cm]{End-to-end model};
		
		
		
	\end{tikzpicture}
}

==> img/rnn-one-col.tex <==
\resizebox{!}{0.17\textheight}{
	\begin{tikzpicture}[item/.style={circle,draw,thick,align=center},
	itemc/.style={item,on chain,join}]
	\node[item, fill=red!25] (A1) {$\rnnvect{h}{1}$};
	\node[item, right of = A1, xshift=3em, fill=red!25] (A2) {$\rnnvect{h}{2}$};
	\node[item, right of = A2, xshift=3em, fill=red!25] (A3) {$\rnnvect{h}{3}$};
	\node[item, right of = A3, xshift=5em, fill = violet!50] (AT) {$\rnnvect{h}{T}$};
	\draw[very thick,-latex, red] (A1) -- (A2);
	\draw[very thick,-latex, red] (A2) -- (A3);
	\draw[very thick,-latex, red] (A3) -- (AT);
	
	\foreach \X in {1,2,3,T} 
	{\draw[red, very thick,latex-] (A\X.south) -- ++ (0,-2em) node[below,item,black,fill=red!25] (x\X) {$\boldsymbol{w}^{\langle \X \rangle *}$};}
	\path (A3) -- (AT) node[midway,scale=2.5,font=\bfseries, red] {\dots};
	\draw[very thick,-latex, blue] (AT.north) -- ++ (0,2em) node[above,item,black, fill=blue!25] (hT) {$\rnnvect{o}{T}$};
	% https://tex.stackexchange.com/questions/494139/how-do-i-draw-a-simple-recurrent-neural-network-with-goodfellows-style
	\end{tikzpicture}
}

==> img/rnn-one.tex <==
\resizebox{!}{0.17\textheight}{
\begin{tikzpicture}[item/.style={circle,draw,thick,align=center},
	itemc/.style={item,on chain,join}]
	\begin{scope}[start chain=going right,nodes=itemc,every
		join/.style={-latex,very thick},local bounding box=chain]
		\path node (A1) {$\rnnvect{h}{1}$} node (A2) {$\rnnvect{h}{2}$} node (A3) {$\rnnvect{h}{3}$} node[xshift=2em] (AT) {$\rnnvect{h}{T}$};
	\end{scope}
	\foreach \X in {1,2,3,T} 
	{\draw[very thick,latex-] (A\X.south) -- ++ (0,-2em) node[below,item,fill=gray!0] (x\X) {$\boldsymbol{w}^{\langle \X \rangle *}$};}
	\path (A3) -- (AT) node[midway,scale=2.5,font=\bfseries] {\dots};
	\draw[very thick,-latex] (AT.north) -- ++ (0,2em) node[above,item,fill=gray!0] (hT) {$\rnnvect{o}{T}$};
	% https://tex.stackexchange.com/questions/494139/how-do-i-draw-a-simple-recurrent-neural-network-with-goodfellows-style
\end{tikzpicture}
}

==> img/rnn.tex <==
\resizebox{!}{0.17\textheight}{
	\begin{tikzpicture}[item/.style={circle,draw,thick,align=center},itemc/.style={item,on chain,join}]
%		\begin{scope}[start chain=going right,nodes=itemc,every
%			join/.style={-latex,very thick, red},local bounding box=chain, red]
%			\path node[fill=violet!0] (A1) {$\rnnvect{h}{1}$} node[fill=violet!0] (A2) {$\rnnvect{h}{2}$} node[fill=violet!0] (A3) {$\rnnvect{h}{3}$} node[xshift=2em, fill=violet!50] (AT) {$\rnnvect{h}{T}$};
%		\end{scope}
		
		
		
		\node[item, fill=red!25] (A1) {$\rnnvect{h}{1}$};
		\node[item, right of = A1, xshift=3em, fill=red!25] (A2) {$\rnnvect{h}{2}$};
		\node[item, right of = A2, xshift=3em, fill=red!25] (A3) {$\rnnvect{h}{3}$};
		\node[item, right of = A3, xshift=5em, fill = violet!50] (AT) {$\rnnvect{h}{T}$};
		\draw[very thick,-latex, red] (A1) -- (A2);
		\draw[very thick,-latex, red] (A2) -- (A3);
		\draw[very thick,-latex, red] (A3) -- (AT);
		
		
		
		
		\node[left=1em of A1,scale=2] (eq) {$=$};
		\node[left=2em of eq,item] (AL) {$\rnnvect{h}{t}$};
		\path (AL.west) ++ (-1em,2em) coordinate (aux);
		\draw[very thick,-latex,rounded corners] (AL.east) -| ++ (1em,2em) -- (aux) 
		|- (AL.west);
		\foreach \X in {1,2,3} 
		{\draw[very thick,-latex] (A\X.north) -- ++ (0,2em)	node[above,item] (h\X) {$\rnnvect{o}{\X}$};
			\draw[very thick,latex-, red] (A\X.south) -- ++ (0,-2em) node[below,item, black, fill=red!25] (x\X) {$\rnnvect{x}{\X}$};}
		
		\draw[very thick,-latex, blue] (AT.north) -- ++ (0,2em) node[above,item, black, fill=blue!25] (hT) {$\rnnvect{o}{T}$};
		\draw[very thick,latex-, red] (AT.south) -- ++ (0,-2em) node[below,item, black, fill=red!25] (xT) {$\rnnvect{x}{T}$};
		
		\draw[white,line width=0.8ex] (AL.north) -- ++ (0,1.9em);
		\draw[very thick,-latex] (AL.north) -- ++ (0,2em) node[above,item] {$\rnnvect{o}{t}$};
		\draw[very thick,latex-] (AL.south) -- ++ (0,-2em) node[below,item] {$\rnnvect{x}{t}$};
		\path (A3) -- (AT) node[midway,scale=2.5,font=\bfseries, red] {\dots}; https://tex.stackexchange.com/questions/494139/how-do-i-draw-a-simple-recurrent-neural-network-with-goodfellows-style
	\end{tikzpicture}
}

==> img/skipgram.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\node [every neuronr/.try, neuron 1/.try] (input-1) at (0,-1.75) {};
	
	\foreach \m [count=\y] in {1, missing, 2}
	\node [every neuronv/.try, neuron \m/.try ] (embedding-\m) at (4,0.75-1.25*\y) {};
	
	% Input labels
	\foreach \l [count=\i] in {1}
	\draw [<-] (input-\i) -- ++(-1.5,0)
	node [above, midway] {\Large $w_t$};
		
	%%%%%%%%%%%%% Decoder
		
	\foreach \m/\l [count=\y] in {1,2,missing,3,4}
	\node [every neuronb/.try, neuron \m/.try] (input_decode-\m) at (8,1.5-\y) {};
	
	\foreach \l [count=\i] in {1,\ell}
	\node [above] at (embedding-\i.north) {\Large $h_\l$};
	
	\foreach \l [count=\i] in {w-2, w-1, w+1,w+2}
	\draw [->] (input_decode-\i) -- ++(1.5,0)
	node [above, midway] {\Large $\widehat{w}_{\l}$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \j in {1,2}
	\draw [->, red] (input-1) -- (embedding-\j);
	
	% Arrows hidden to embedding
%	\foreach \i in {1,...,3}
%	\foreach \j in {1, 2}
%	\draw [->] (hidden-\i) -- (embedding-\j);
	
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,4}
	\foreach \j in {1, 2}
	\draw [->, blue] (embedding-\j) -- (input_decode-\i);
	
	% Arrows inputs to hidden
%	\foreach \i in {1,...,6}
%	\foreach \j in {1,...,3}
%	\draw [->] (hidden_decode-\j) -- (input_decode-\i);
	
	\foreach \l [count=\x from 0] in {Input, Hidden, Output}
	\node [align=center, above] at (\x*4,1.5) {\l \\ layer};
	
	\end{tikzpicture}}

==> img/tree.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[level distance=1.5cm,
  level 1/.style={sibling distance=3cm},
  level 2/.style={sibling distance=1.5cm},
  level 3/.style={sibling distance=1.5cm}]
  \node (da) {Driver age}
    child {node (ca) {Car age}
      child {node {3\$}}
      child {node {2\$}}
    }
    child {node (da2) {Driver age}
        child {node (caa) {Car age}
          child {node {3\$}}
          child {node {2\$}}
        }
        child {node {1\$}}
    };
    
    \node[xshift = -1.1cm, yshift = -0.6cm] {\tiny < 25};
    \node[xshift = 1.1cm, yshift = -0.6cm] {\tiny $\geq$ 25};
    
    \node[below of = ca, xshift = -0.7cm, yshift = 0.3cm] {\tiny < 2};
    \node[below of = ca, xshift = 0.7cm, yshift = 0.3cm] {\tiny $\geq$ 2};
    
    \node[below of = caa, xshift = -0.7cm, yshift = 0.3cm] {\tiny < 3};
    \node[below of = caa, xshift = 0.7cm, yshift = 0.3cm] {\tiny $\geq$ 3};
    
    \node[below of = da2, xshift = -0.7cm, yshift = 0.3cm] {\tiny < 50};
    \node[below of = da2, xshift = 0.7cm, yshift = 0.3cm] {\tiny $\geq$ 50};
\end{tikzpicture}
}

==> img/tweedie_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\lambda$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

\draw [->] (output-3) -- ++(1,0)
node [above, midway] {$\beta$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> maxpool.tex <==
\begin{tikzpicture}

\draw[fill = red!20] (0, 2) rectangle (2, 4);
\draw[fill = blue!20] (2, 2) rectangle (4, 4);
\draw[fill = green!20] (0, 0) rectangle (2, 2);
\draw[fill = yellow!20] (2, 0) rectangle (4, 2);

\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {5, 3, 0, 3}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {4, 0, 9, 4}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {2, 4, 1, 2}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {1, 3, 2, 3}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (5, 2) {$\longrightarrow$};

\draw[fill = red!20] (6, 2) rectangle (7, 3);
\draw[fill = blue!20] (7, 2) rectangle (8, 3);
\draw[fill = green!20] (6, 1) rectangle (7, 2);
\draw[fill = yellow!20] (7, 1) rectangle (8, 2);

\draw[step=1.0,black,thin] (6,1) grid (8,3);
\foreach \m [count=\y] in {5, 9}
\node at (\y + 5.5, 2.5) {$\m$};
\foreach \m [count=\y] in {4, 3}
\node at (\y + 5.5, 1.5) {$\m$};


\end{tikzpicture}

==> multi-task-learning.tex <==
\resizebox{0.6\textwidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]
	
	%%%%%%%%%%%%% Encorder
	
	\foreach \m/\l [count=\y] in {1,2,3,4,missing,5}
	\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,1.9-\y) {};
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,0.8-\y*1) {};
	
	\foreach \m [count=\y] in {1,2,missing,3}
	\node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4,0.8-\y*1) {};
	
	\foreach \m [count=\y] in {1, 2,missing, 3}
	\node [every neuron/.try, neuron \m/.try ] (embedding-\m) at (6,0.8-\y*1) {};
	
	% Input labels
	\foreach \l [count=\i] in {1,2,3,4,p}
	\draw [<-] (input-\i) -- ++(-1,0)
	node [above, midway] {$x_\l$};
	
	% Hidden labels
%	\foreach \l [count=\i] in {1,2,m}
%	\node [above] at (hidden-\i.north) {$h^{e}_\l$};
	
	
	%%%%%%%%%%%%% Decoder		
	
	\foreach \m/\l [count=\y] in {1,missing, 2,3,missing, 4}
	\node [every neuron/.try, neuron \m/.try] (fc-\m) at (8, 2-\y) {};
	
	\foreach \m/\l [count=\y] in {1,2}
	\node [every neuron/.try, neuron \m/.try] (output-\m) at (10,2.9-3*\y) {};
	
	\foreach \l [count=\i] in {1,2,\ell}
	\node [above, yshift=-3pt] at (embedding-\i.north) {$x^*_\l$};
	
%	\foreach \l [count=\i] in {1,2,m}
%	\node [above] at (hidden2-\i.north) {$h^{3}_\l$};
%	
%	\foreach \l [count=\i] in {1,2,m}
%	\node [above] at (hidden_decode-\i.north) {$h^{d}_\l$};
	
	\foreach \l [count=\i] in {1,2}
	\draw [->] (output-\i) -- ++(1,0)
	node [above, midway] {$\widehat{y}_\l$};
	
	%%%%%%%%%%%%% Arrows
	
	% Arrows inputs to hidden
	\foreach \i in {1,...,5}
	\foreach \j in {1,...,3}
	\draw [->] (input-\i) -- (hidden1-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2,3}
	\draw [->] (hidden1-\i) -- (hidden2-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,3}
	\foreach \j in {1, 2,3}
	\draw [->] (hidden2-\i) -- (embedding-\j);
	
	% Arrows hidden to embedding
	\foreach \i in {1,...,4}
	\foreach \j in {1, 2,3}
	\draw [->] (embedding-\j) -- (fc-\i);
	
	% Arrows inputs to hidden
	\foreach \j in {1,2} \draw [->] (fc-\j) -- (output-1);
	\foreach \j in {3,4} \draw [->] (fc-\j) -- (output-2);
%	\foreach \j in {5,6} \draw [->] (fc-\j) -- (output-3);
	
%	\foreach \l [count=\x from 0] in {Input, Hidden, Embedding, Multi-task}
	\node [align=center, above] at (0,1.5) {Input \\ layer};
	\node [align=center, above] at (3,1.5) {Hidden\\ layers};
	
	\node [align=center, above] at (6,1.5) {Embedding \\ layer};
	\node [align=center, above] at (8,1.5) {Hidden \\ layer};
	\node [align=center, above] at (10,1.5) {Prediction \\ layer};
	
	
	\end{tikzpicture}
}

==> nb_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.25-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\theta$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}

==> parallel_nn.tex <==
\resizebox{!}{0.5\textheight}{
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, color=orange] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1, 2, missing,3}
\node [every neuron/.try, neuron \m/.try, color=orange ] (hidden-\m) at (2,2.4-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=orange ] (hidden2-\m) at (4,2.5-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=orange ] (hidden3-\m) at (6,2.5-\y*1.15) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway, color=orange] {$x_{i, \l}$};

% Arrows inputs to hidden1
\foreach \i in {1,...,4}
\foreach \j in {1,2,...,3}
\draw [->, color=orange] (input-\i) -- (hidden-\j);

% Arrows hidden1 to hidden2
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=orange] (hidden-\i) -- (hidden2-\j);

% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=orange] (hidden2-\i) -- (hidden3-\j);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, color=blue] (inputj-\m) at (0,-3-\y) {};

\foreach \m [count=\y] in {1, 2, missing,3}
\node [every neuron/.try, neuron \m/.try, color=blue ] (hiddenj-\m) at (2,-3-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=blue ] (hidden2j-\m) at (4,-3-\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=blue ] (hidden3j-\m) at (6,-3-\y*1.15) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-, color=blue] (inputj-\i) -- ++(-1,0)
node [above, midway] {$x_{j, \l}$};

% Arrows inputs to hidden1
\foreach \i in {1,...,4}
\foreach \j in {1,2,...,3}
\draw [->, color=blue] (inputj-\i) -- (hiddenj-\j);

% Arrows hidden1 to hidden2
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=blue] (hiddenj-\i) -- (hidden2j-\j);

% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=blue] (hidden2j-\i) -- (hidden3j-\j);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try, color=red] (inputk-\m) at (0,-8.5-\y) {};

\foreach \m [count=\y] in {1, 2, missing,3}
\node [every neuron/.try, neuron \m/.try, color=red ] (hiddenk-\m) at (2,-8.5 -\y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=red ] (hidden2k-\m) at (4,-8.5 - \y*1.15) {};

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try, color=red ] (hidden3k-\m) at (6,-8.5-\y*1.15) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (inputk-\i) -- ++(-1,0)
node [above, midway, color=red] {$x_{k, \l}$};

% Arrows inputs to hidden1
\foreach \i in {1,...,4}
\foreach \j in {1,2,...,3}
\draw [->, color=red] (inputk-\i) -- (hiddenk-\j);

% Arrows hidden1 to hidden2
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=red] (hiddenk-\i) -- (hidden2k-\j);

% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=red] (hidden2k-\i) -- (hidden3k-\j);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try ] (hidden-cat-\m) at (10,-3-\y*1.15) {};


\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try ] (hidden-cat2-\m) at (12,-3-\y*1.15) {};
\foreach \m [count=\y] in {1, 2, missing, 3}
\node [every neuron/.try, neuron \m/.try ] (hidden-cat3-\m) at (14,-3-\y*1.15) {};

\node [every neuron/.try] (output) at (18,-3-2.5*1.15) {};

% Arrows hidden2 to hidden3

\draw [->, color = magenta]  (hidden3-1) -- (hidden-cat-1);
\draw [->, color = magenta]  (hidden3j-1) -- (hidden-cat-1);
\draw [->, color = magenta]  (hidden3k-1) -- (hidden-cat-1);

\draw [->, color = green]  (hidden3-2) -- (hidden-cat-2);
\draw [->, color = green]  (hidden3j-2) -- (hidden-cat-2);
\draw [->, color = green]  (hidden3k-2) -- (hidden-cat-2);

\draw [->, color = cyan]  (hidden3-3) -- (hidden-cat-3);
\draw [->, color = cyan]  (hidden3j-3) -- (hidden-cat-3);
\draw [->, color = cyan]  (hidden3k-3) -- (hidden-cat-3);


% Arrows hidden2 to hidden3
\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=black] (hidden-cat-\i) -- (hidden-cat2-\j);

\foreach \i in {1,2,...,3}
\foreach \j in {1,2,..., 3}
\draw [->, color=black] (hidden-cat2-\i) -- (hidden-cat3-\j);


\foreach \i in {1,2,...,3}
\draw [->, color=black] (hidden-cat3-\i) -- (output);

\node[color=orange] at (-3, 0) {\Huge Client};
\node[color=blue] at (-3, -6) {\Huge Vehicle};
\node[color=red] at (-3.9, -12) {\Huge Behaviour};

\end{tikzpicture}}

==> parallel_nn_box.tex <==
\resizebox{\textwidth}{!}{
	
	\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto] 
	
	% Input nodes
	\node (input-driver) {Attributs assuré};
	\node (input-car) [right of = input-driver, xshift = 4cm] {Attributs véhicule};
	\node (input-telematics) [right of = input-car, xshift = 4cm] {Attributs télématiques};
	
	% FC nodes
	\node (FF-driver) [draw, fill = red!20, rounded corners, above of = input-driver] {Pleinement connecté};
	\node (FF-car) [draw, fill = red!20, rounded corners, above of = input-car] {Pleinement connecté};
	\node (FF-telematics) [draw, fill = red!20, rounded corners, above of = input-telematics] {Pleinement connecté};
	\node (dot1) [circle, above of=FF-car, draw =black, fill = blue!30] {};
	
	
	% Output nodes
	\node (add) [draw, fill = yellow!20, rounded corners, above of = FF-car, yshift = 1cm] {Somme};
	\node (FF-output) [draw, fill = red!20, rounded corners, above of = add] {Pleinement connecté};
	\node (output-param) [above of = FF-output] {Paramètres de sortie};
	
	
	% Arrows
	\draw [->]  (input-driver) -- (FF-driver);
	\draw [->]  (input-car) -- (FF-car);
	\draw [->]  (input-telematics) -- (FF-telematics);
	\draw [->]  (FF-car) -- (dot1);
	\draw [->]  (FF-driver) |- (dot1);
	\draw [->]  (FF-telematics) |- (dot1);
	
	
	\draw [->]  (dot1) -| (add);
	\draw [->]  (add) -- (FF-output);
	\draw [->]  (FF-output) -- (output-param);
	
	
	\end{tikzpicture}}

==> tweedie_nn.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1, 2, 3}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};

% Input labels
\foreach \l [count=\i] in {1,2,3,n}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$x_\l$};

% Hidden labels
\foreach \l [count=\i] in {1,l}
\node [above] at (hidden-\i.north) {$H_\l$};

% Output labels

\draw [->] (output-1) -- ++(1,0)
node [above, midway] {$\lambda$};

\draw [->] (output-2) -- ++(1,0)
node [above, midway] {$\alpha$};

\draw [->] (output-3) -- ++(1,0)
node [above, midway] {$\beta$};

% Arrows inputs to hidden
\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

% Arrows hidden to output
\foreach \i in {1,...,2}
\foreach \j in {1, 2, 3}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
\node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}
